Adapting AI Weather Foundation Models to a Changing Climate

AI weather foundation models learn from historical archives, while the climate distribution encountered during deployment continues to evolve. This growing model--climate mismatch motivates continual adaptation without repeated full-model retraining, but the structure of weather forecast errors determines how such adaptation should be performed. We develop an online adaptation framework that exploits two complementary error structures: geographically persistent biases and flow-dependent errors that vary with the atmospheric state. Analysis of Aurora-1.3B reveals strongly concentrated forecast-loss sensitivity in its decoder, motivating flow-dependent corrections within fixed low-dimensional sensitivity subspaces. A residual memory tracks persistent errors remaining after this correction, while a variable-wise online gate controls the contribution of the persistent component. We evaluate Aurora-1.3B using ERA5 from 1959--1968 for offline initialization and a strictly chronological 1969--2022 stream for online evaluation, with updates restricted to previously available verification targets. For 2-metre temperature, distributional departure from the historical reference, measured directly from ERA5, is associated with larger frozen-model errors and greater adaptation gains, while the adapted model maintains more stable skill across evaluation periods. Across 69 output fields and five lead times from 6 to 72 hours, our method reduces MSE and MAE by 6.90\% and 6.45\%, respectively, relative to $\delta$-Adapter, the strongest of six online adaptation baselines.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrr}
\caption{MSE for all 69 output fields at a 6-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MSE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mse_6h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{4209.465} & 5437.505 & 4607.417 & 4504.681 & 4948.431 & 6066.945 & \textbf{3585.281} & \textbf{14.83} \\
Z100 & \underline{1823.899} & 2982.668 & 2091.184 & 2185.517 & 2518.817 & 4014.980 & \textbf{1547.844} & \textbf{15.14} \\
Z150 & \underline{1377.309} & 2397.649 & 1504.826 & 1583.329 & 1944.765 & 3980.225 & \textbf{1147.644} & \textbf{16.67} \\
Z200 & \underline{1159.681} & 1990.212 & 1231.392 & 1359.458 & 1586.408 & 3593.339 & \textbf{973.499} & \textbf{16.05} \\
Z250 & \underline{1038.302} & 1719.849 & 1102.080 & 1215.049 & 1404.534 & 3116.652 & \textbf{881.763} & \textbf{15.08} \\
Z300 & \underline{953.204} & 1507.493 & 1012.962 & 1131.921 & 1252.109 & 2691.851 & \textbf{815.082} & \textbf{14.49} \\
Z400 & \underline{796.685} & 1161.953 & 859.637 & 904.398 & 1027.819 & 1928.172 & \textbf{686.996} & \textbf{13.77} \\
Z500 & \underline{676.367} & 915.514 & 733.233 & 762.317 & 842.627 & 1409.867 & \textbf{582.499} & \textbf{13.88} \\
Z600 & \underline{620.398} & 787.330 & 672.440 & 687.435 & 742.707 & 1101.385 & \textbf{537.065} & \textbf{13.43} \\
Z700 & \underline{599.239} & 706.275 & 645.591 & 636.727 & 684.050 & 886.478 & \textbf{522.776} & \textbf{12.76} \\
Z850 & \underline{610.595} & 677.551 & 654.190 & 631.953 & 669.119 & 753.958 & \textbf{540.112} & \textbf{11.54} \\
Z925 & \underline{637.072} & 693.680 & 682.624 & 654.907 & 692.967 & 744.814 & \textbf{567.275} & \textbf{10.96} \\
Z1000 & \underline{697.274} & 747.520 & 745.524 & 716.886 & 755.092 & 781.247 & \textbf{625.111} & \textbf{10.35} \\
Q50 & \underline{3.447e-16} & 4.171e-16 & 3.687e-16 & 3.824e-16 & 4.132e-16 & 4.411e-16 & \textbf{3.206e-16} & \textbf{6.97} \\
Q100 & \textbf{6.291e-15} & 6.470e-15 & 6.469e-15 & 6.415e-15 & 6.491e-15 & 6.484e-15 & \underline{6.399e-15} & \textbf{-1.72} \\
Q150 & \textbf{4.496e-13} & 4.568e-13 & 4.559e-13 & 4.572e-13 & 4.577e-13 & 4.589e-13 & \underline{4.548e-13} & \textbf{-1.14} \\
Q200 & \textbf{1.599e-11} & 1.623e-11 & \underline{1.619e-11} & 1.637e-11 & 1.623e-11 & 1.624e-11 & 1.623e-11 & \textbf{-1.50} \\
Q250 & \textbf{1.630e-10} & 1.650e-10 & \underline{1.648e-10} & 1.663e-10 & 1.650e-10 & 1.651e-10 & 1.652e-10 & \textbf{-1.36} \\
Q300 & \textbf{6.320e-10} & 6.376e-10 & \underline{6.368e-10} & 6.457e-10 & 6.373e-10 & 6.389e-10 & 6.387e-10 & \textbf{-1.07} \\
Q400 & \textbf{4.508e-09} & 4.541e-09 & \underline{4.537e-09} & 4.602e-09 & 4.543e-09 & 4.548e-09 & 4.556e-09 & \textbf{-1.06} \\
Q500 & \textbf{1.405e-08} & 1.414e-08 & \underline{1.412e-08} & 1.435e-08 & 1.413e-08 & 1.418e-08 & 1.416e-08 & \textbf{-0.76} \\
Q600 & \textbf{3.146e-08} & 3.159e-08 & \underline{3.156e-08} & 3.205e-08 & 3.161e-08 & 3.161e-08 & 3.158e-08 & \textbf{-0.37} \\
Q700 & \textbf{5.689e-08} & 5.705e-08 & 5.701e-08 & 5.780e-08 & 5.717e-08 & 5.708e-08 & \underline{5.689e-08} & \textbf{-0.00} \\
Q850 & \underline{1.106e-07} & 1.110e-07 & 1.109e-07 & 1.123e-07 & 1.113e-07 & 1.111e-07 & \textbf{1.102e-07} & \textbf{0.36} \\
Q925 & \underline{9.249e-08} & 9.295e-08 & 9.271e-08 & 9.401e-08 & 9.302e-08 & 9.330e-08 & \textbf{9.078e-08} & \textbf{1.85} \\
Q1000 & 5.574e-08 & 5.599e-08 & \underline{5.573e-08} & 5.690e-08 & 5.621e-08 & 5.643e-08 & \textbf{5.204e-08} & \textbf{6.63} \\
T50 & \underline{0.41468} & 0.45817 & 0.43139 & 0.43957 & 0.45597 & 0.49767 & \textbf{0.40596} & \textbf{2.10} \\
T100 & \underline{0.20679} & 0.21194 & 0.20861 & 0.20947 & 0.21259 & 0.22333 & \textbf{0.20468} & \textbf{1.02} \\
T150 & \textbf{0.11128} & 0.11406 & 0.11372 & 0.11368 & 0.11514 & 0.11701 & \underline{0.11154} & \textbf{-0.23} \\
T200 & \textbf{0.09175} & 0.09439 & 0.09413 & 0.09402 & 0.09415 & 0.09615 & \underline{0.09230} & \textbf{-0.60} \\
T250 & \textbf{0.06869} & 0.07118 & 0.06943 & 0.07052 & 0.07013 & 0.07427 & \underline{0.06906} & \textbf{-0.53} \\
T300 & \textbf{0.05849} & 0.06162 & 0.05879 & 0.05975 & 0.06009 & 0.06646 & \underline{0.05863} & \textbf{-0.24} \\
T400 & \underline{0.06154} & 0.06530 & 0.06181 & 0.06300 & 0.06350 & 0.07258 & \textbf{0.06146} & \textbf{0.13} \\
T500 & \underline{0.05575} & 0.05895 & 0.05594 & 0.05703 & 0.05720 & 0.06621 & \textbf{0.05548} & \textbf{0.48} \\
T600 & \underline{0.06233} & 0.06571 & 0.06251 & 0.06357 & 0.06447 & 0.07369 & \textbf{0.06141} & \textbf{1.47} \\
T700 & \underline{0.07358} & 0.07699 & 0.07412 & 0.07660 & 0.07562 & 0.08558 & \textbf{0.07252} & \textbf{1.44} \\
T850 & \underline{0.12001} & 0.12290 & 0.12083 & 0.12343 & 0.12196 & 0.12912 & \textbf{0.11811} & \textbf{1.59} \\
T925 & \underline{0.11166} & 0.11432 & 0.11241 & 0.11443 & 0.11337 & 0.12008 & \textbf{0.10688} & \textbf{4.28} \\
T1000 & \underline{0.12309} & 0.12604 & 0.12367 & 0.12643 & 0.12489 & 0.13273 & \textbf{0.11358} & \textbf{7.73} \\
U50 & \underline{0.97374} & 1.00614 & 0.99920 & 0.99241 & 1.01118 & 1.01938 & \textbf{0.96532} & \textbf{0.86} \\
U100 & \textbf{0.87208} & 0.88841 & 0.88598 & 0.88530 & 0.88873 & 0.89204 & \underline{0.87575} & \textbf{-0.42} \\
U150 & \textbf{1.01394} & 1.02766 & 1.02513 & 1.03337 & 1.02689 & 1.03161 & \underline{1.02196} & \textbf{-0.79} \\
U200 & \textbf{1.06337} & 1.07640 & 1.07576 & 1.08766 & 1.07745 & 1.08216 & \underline{1.07330} & \textbf{-0.93} \\
U250 & \textbf{1.05802} & 1.06826 & \underline{1.06766} & 1.08611 & 1.06864 & 1.07239 & 1.06782 & \textbf{-0.93} \\
U300 & \textbf{0.98975} & 0.99619 & \underline{0.99601} & 1.01239 & 0.99701 & 0.99928 & 0.99689 & \textbf{-0.72} \\
U400 & \textbf{0.78506} & 0.78969 & \underline{0.78938} & 0.80343 & 0.79031 & 0.79195 & 0.79076 & \textbf{-0.73} \\
U500 & \textbf{0.52347} & 0.52554 & \underline{0.52544} & 0.53361 & 0.52599 & 0.52677 & 0.52564 & \textbf{-0.41} \\
U600 & \textbf{0.45040} & 0.45221 & 0.45217 & 0.45899 & 0.45264 & 0.45335 & \underline{0.45146} & \textbf{-0.24} \\
U700 & \textbf{0.41799} & 0.41941 & 0.41944 & 0.42375 & 0.42008 & 0.42000 & \underline{0.41818} & \textbf{-0.05} \\
U850 & \underline{0.35459} & 0.35608 & 0.35605 & 0.36020 & 0.35656 & 0.35667 & \textbf{0.35384} & \textbf{0.21} \\
U925 & \underline{0.28734} & 0.28875 & 0.28869 & 0.29255 & 0.28942 & 0.28917 & \textbf{0.28612} & \textbf{0.43} \\
U1000 & \underline{0.17799} & 0.17908 & 0.17898 & 0.18142 & 0.17959 & 0.17930 & \textbf{0.17678} & \textbf{0.68} \\
V50 & \textbf{1.03290} & 1.07863 & 1.06644 & 1.06782 & 1.07911 & 1.08113 & \underline{1.03600} & \textbf{-0.30} \\
V100 & \textbf{0.85322} & 0.87012 & 0.86834 & 0.86835 & 0.87096 & 0.87112 & \underline{0.85983} & \textbf{-0.78} \\
V150 & \textbf{0.99631} & 1.01024 & 1.00917 & 1.01417 & 1.01096 & 1.01197 & \underline{1.00611} & \textbf{-0.98} \\
V200 & \textbf{1.06793} & 1.08005 & 1.07986 & 1.09256 & 1.08152 & 1.08115 & \underline{1.07869} & \textbf{-1.01} \\
V250 & \textbf{1.09066} & 1.10005 & \underline{1.10000} & 1.11665 & 1.10194 & 1.10063 & 1.10114 & \textbf{-0.96} \\
V300 & \textbf{1.04446} & 1.05028 & \underline{1.05002} & 1.06984 & 1.05210 & 1.05049 & 1.05296 & \textbf{-0.81} \\
V400 & \textbf{0.83510} & \underline{0.83910} & 0.83919 & 0.85310 & 0.84017 & 0.83967 & 0.84133 & \textbf{-0.75} \\
V500 & \textbf{0.54855} & 0.55039 & \underline{0.55030} & 0.55930 & 0.55097 & 0.55069 & 0.55111 & \textbf{-0.47} \\
V600 & \textbf{0.46586} & 0.46749 & 0.46745 & 0.47459 & 0.46799 & 0.46767 & \underline{0.46724} & \textbf{-0.30} \\
V700 & \textbf{0.43149} & 0.43297 & 0.43295 & 0.43844 & 0.43346 & 0.43311 & \underline{0.43189} & \textbf{-0.09} \\
V850 & \underline{0.36539} & 0.36688 & 0.36686 & 0.37118 & 0.36732 & 0.36706 & \textbf{0.36485} & \textbf{0.15} \\
V925 & \underline{0.30288} & 0.30460 & 0.30454 & 0.30881 & 0.30507 & 0.30479 & \textbf{0.30178} & \textbf{0.36} \\
V1000 & \underline{0.18392} & 0.18523 & 0.18515 & 0.18856 & 0.18575 & 0.18533 & \textbf{0.18301} & \textbf{0.50} \\
T2M & \underline{0.31019} & 0.32012 & 0.32107 & 0.31981 & 0.32382 & 0.32694 & \textbf{0.25162} & \textbf{18.88} \\
U10 & \underline{0.13960} & 0.14051 & 0.14050 & 0.14195 & 0.14060 & 0.14063 & \textbf{0.13853} & \textbf{0.77} \\
V10 & \underline{0.14258} & 0.14367 & 0.14367 & 0.14528 & 0.14374 & 0.14374 & \textbf{0.14190} & \textbf{0.48} \\
MSL & \underline{1088.852} & 1166.726 & 1162.141 & 1111.857 & 1194.673 & 1202.782 & \textbf{976.540} & \textbf{10.31} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MAE for all 69 output fields at a 6-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MAE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mae_6h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{50.485} & 57.351 & 52.790 & 52.133 & 54.616 & 60.939 & \textbf{46.383} & \textbf{8.12} \\
Z100 & \underline{33.516} & 42.085 & 35.773 & 36.259 & 38.567 & 48.570 & \textbf{30.720} & \textbf{8.34} \\
Z150 & \underline{29.126} & 37.653 & 30.315 & 30.900 & 33.752 & 48.033 & \textbf{26.405} & \textbf{9.34} \\
Z200 & \underline{26.711} & 34.440 & 27.462 & 28.618 & 30.560 & 45.727 & \textbf{24.292} & \textbf{9.06} \\
Z250 & \underline{25.252} & 32.101 & 25.966 & 27.066 & 28.789 & 42.761 & \textbf{23.096} & \textbf{8.54} \\
Z300 & \underline{24.179} & 30.128 & 24.873 & 26.134 & 27.246 & 39.958 & \textbf{22.186} & \textbf{8.24} \\
Z400 & \underline{22.092} & 26.565 & 22.920 & 23.409 & 24.789 & 34.087 & \textbf{20.370} & \textbf{7.79} \\
Z500 & \underline{20.381} & 23.656 & 21.208 & 21.561 & 22.565 & 29.298 & \textbf{18.803} & \textbf{7.74} \\
Z600 & \underline{19.511} & 21.977 & 20.317 & 20.516 & 21.277 & 26.017 & \textbf{18.062} & \textbf{7.42} \\
Z700 & \underline{19.105} & 20.783 & 19.854 & 19.696 & 20.420 & 23.355 & \textbf{17.775} & \textbf{6.96} \\
Z850 & \underline{19.084} & 20.165 & 19.797 & 19.424 & 20.031 & 21.350 & \textbf{17.897} & \textbf{6.22} \\
Z925 & \underline{19.354} & 20.259 & 20.091 & 19.627 & 20.253 & 21.058 & \textbf{18.211} & \textbf{5.91} \\
Z1000 & \underline{20.056} & 20.831 & 20.805 & 20.340 & 20.959 & 21.343 & \textbf{18.932} & \textbf{5.61} \\
Q50 & \underline{1.127e-08} & 1.274e-08 & 1.134e-08 & 1.198e-08 & 1.270e-08 & 1.308e-08 & \textbf{1.051e-08} & \textbf{6.73} \\
Q100 & \textbf{4.235e-08} & 4.269e-08 & 4.274e-08 & 4.284e-08 & 4.288e-08 & 4.302e-08 & \underline{4.250e-08} & \textbf{-0.37} \\
Q150 & \underline{3.592e-07} & 3.595e-07 & \textbf{3.590e-07} & 3.603e-07 & 3.603e-07 & 3.610e-07 & 3.593e-07 & \textbf{-0.07} \\
Q200 & 2.104e-06 & \underline{2.102e-06} & \textbf{2.100e-06} & 2.114e-06 & 2.103e-06 & 2.105e-06 & 2.107e-06 & \textbf{-0.29} \\
Q250 & 6.759e-06 & \underline{6.745e-06} & \textbf{6.742e-06} & 6.777e-06 & 6.746e-06 & 6.751e-06 & 6.769e-06 & \textbf{-0.40} \\
Q300 & 1.382e-05 & \underline{1.380e-05} & \textbf{1.379e-05} & 1.390e-05 & 1.380e-05 & 1.382e-05 & 1.386e-05 & \textbf{-0.51} \\
Q400 & 3.898e-05 & \underline{3.883e-05} & \textbf{3.882e-05} & 3.914e-05 & 3.885e-05 & 3.886e-05 & 3.902e-05 & \textbf{-0.51} \\
Q500 & 6.921e-05 & 6.908e-05 & \textbf{6.903e-05} & 6.974e-05 & \underline{6.907e-05} & 6.920e-05 & 6.938e-05 & \textbf{-0.51} \\
Q600 & 1.100e-04 & \underline{1.098e-04} & \textbf{1.098e-04} & 1.110e-04 & 1.099e-04 & 1.099e-04 & 1.101e-04 & \textbf{-0.31} \\
Q700 & 1.541e-04 & \underline{1.539e-04} & \textbf{1.538e-04} & 1.553e-04 & 1.541e-04 & 1.540e-04 & 1.540e-04 & \textbf{-0.09} \\
Q850 & 2.190e-04 & 2.191e-04 & \underline{2.190e-04} & 2.208e-04 & 2.194e-04 & 2.194e-04 & \textbf{2.183e-04} & \textbf{0.30} \\
Q925 & 1.971e-04 & 1.972e-04 & \underline{1.968e-04} & 1.988e-04 & 1.971e-04 & 1.981e-04 & \textbf{1.951e-04} & \textbf{0.87} \\
Q1000 & 1.556e-04 & 1.558e-04 & \underline{1.552e-04} & 1.574e-04 & 1.565e-04 & 1.568e-04 & \textbf{1.517e-04} & \textbf{2.30} \\
T50 & \underline{0.48224} & 0.50434 & 0.49214 & 0.49499 & 0.50412 & 0.52609 & \textbf{0.47634} & \textbf{1.22} \\
T100 & \underline{0.33812} & 0.34246 & 0.33953 & 0.34063 & 0.34346 & 0.35294 & \textbf{0.33590} & \textbf{0.66} \\
T150 & \textbf{0.24448} & 0.24805 & 0.24725 & 0.24751 & 0.24946 & 0.25167 & \underline{0.24458} & \textbf{-0.04} \\
T200 & \textbf{0.21729} & 0.22134 & 0.22045 & 0.22025 & 0.22070 & 0.22421 & \underline{0.21772} & \textbf{-0.20} \\
T250 & \textbf{0.19002} & 0.19464 & 0.19100 & 0.19282 & 0.19241 & 0.20025 & \underline{0.19034} & \textbf{-0.17} \\
T300 & \underline{0.17753} & 0.18362 & 0.17790 & 0.17935 & 0.18043 & 0.19233 & \textbf{0.17751} & \textbf{0.01} \\
T400 & \underline{0.18571} & 0.19212 & 0.18608 & 0.18791 & 0.18888 & 0.20366 & \textbf{0.18539} & \textbf{0.17} \\
T500 & \underline{0.17616} & 0.18194 & 0.17646 & 0.17823 & 0.17867 & 0.19407 & \textbf{0.17563} & \textbf{0.30} \\
T600 & \underline{0.18338} & 0.18928 & 0.18358 & 0.18506 & 0.18680 & 0.20241 & \textbf{0.18235} & \textbf{0.56} \\
T700 & \underline{0.19677} & 0.20266 & 0.19720 & 0.20168 & 0.19989 & 0.21713 & \textbf{0.19541} & \textbf{0.69} \\
T850 & \underline{0.24135} & 0.24529 & 0.24178 & 0.24544 & 0.24353 & 0.25464 & \textbf{0.23936} & \textbf{0.83} \\
T925 & \underline{0.22529} & 0.22904 & 0.22553 & 0.22815 & 0.22714 & 0.23880 & \textbf{0.22078} & \textbf{2.00} \\
T1000 & \underline{0.23207} & 0.23642 & 0.23210 & 0.23506 & 0.23406 & 0.24798 & \textbf{0.22306} & \textbf{3.88} \\
U50 & \underline{0.75451} & 0.76711 & 0.76526 & 0.76229 & 0.76960 & 0.77203 & \textbf{0.75047} & \textbf{0.53} \\
U100 & \textbf{0.69206} & 0.69861 & 0.69785 & 0.69798 & 0.69894 & 0.70013 & \underline{0.69299} & \textbf{-0.13} \\
U150 & \textbf{0.73231} & 0.73765 & 0.73669 & 0.74095 & 0.73738 & 0.73919 & \underline{0.73503} & \textbf{-0.37} \\
U200 & \textbf{0.75194} & 0.75688 & 0.75674 & 0.76167 & 0.75735 & 0.75915 & \underline{0.75543} & \textbf{-0.46} \\
U250 & \textbf{0.74709} & 0.75119 & 0.75096 & 0.75845 & 0.75134 & 0.75289 & \underline{0.75052} & \textbf{-0.46} \\
U300 & \textbf{0.72253} & 0.72523 & 0.72520 & 0.73139 & 0.72556 & 0.72675 & \underline{0.72501} & \textbf{-0.34} \\
U400 & \textbf{0.64095} & 0.64315 & \underline{0.64297} & 0.64946 & 0.64338 & 0.64445 & 0.64317 & \textbf{-0.35} \\
U500 & \textbf{0.51744} & 0.51860 & 0.51853 & 0.52312 & 0.51879 & 0.51950 & \underline{0.51838} & \textbf{-0.18} \\
U600 & \textbf{0.48040} & 0.48152 & 0.48149 & 0.48575 & 0.48174 & 0.48240 & \underline{0.48084} & \textbf{-0.09} \\
U700 & \underline{0.46444} & 0.46536 & 0.46537 & 0.46820 & 0.46580 & 0.46581 & \textbf{0.46436} & \textbf{0.02} \\
U850 & \underline{0.43015} & 0.43118 & 0.43114 & 0.43402 & 0.43155 & 0.43166 & \textbf{0.42938} & \textbf{0.18} \\
U925 & \underline{0.38204} & 0.38302 & 0.38296 & 0.38592 & 0.38359 & 0.38339 & \textbf{0.38083} & \textbf{0.32} \\
U1000 & \underline{0.30279} & 0.30373 & 0.30365 & 0.30617 & 0.30427 & 0.30401 & \textbf{0.30137} & \textbf{0.47} \\
V50 & \textbf{0.78328} & 0.79991 & 0.79621 & 0.79621 & 0.80014 & 0.80080 & \underline{0.78346} & \textbf{-0.02} \\
V100 & \textbf{0.69246} & 0.69937 & 0.69871 & 0.69937 & 0.69975 & 0.69983 & \underline{0.69465} & \textbf{-0.32} \\
V150 & \textbf{0.73223} & 0.73730 & 0.73700 & 0.73971 & 0.73768 & 0.73798 & \underline{0.73558} & \textbf{-0.46} \\
V200 & \textbf{0.75954} & 0.76411 & 0.76408 & 0.76956 & 0.76478 & 0.76447 & \underline{0.76338} & \textbf{-0.51} \\
V250 & \textbf{0.76522} & 0.76882 & \underline{0.76874} & 0.77516 & 0.76963 & 0.76892 & 0.76890 & \textbf{-0.48} \\
V300 & \textbf{0.74767} & 0.74994 & \underline{0.74976} & 0.75745 & 0.75071 & 0.74989 & 0.75063 & \textbf{-0.40} \\
V400 & \textbf{0.66387} & \underline{0.66560} & 0.66562 & 0.67156 & 0.66609 & 0.66581 & 0.66623 & \textbf{-0.35} \\
V500 & \textbf{0.53270} & 0.53367 & \underline{0.53360} & 0.53857 & 0.53404 & 0.53378 & 0.53384 & \textbf{-0.21} \\
V600 & \textbf{0.49083} & 0.49178 & 0.49175 & 0.49614 & 0.49212 & 0.49184 & \underline{0.49140} & \textbf{-0.12} \\
V700 & \underline{0.47322} & 0.47411 & 0.47408 & 0.47764 & 0.47445 & 0.47415 & \textbf{0.47318} & \textbf{0.01} \\
V850 & \underline{0.43527} & 0.43626 & 0.43624 & 0.43905 & 0.43662 & 0.43635 & \textbf{0.43454} & \textbf{0.17} \\
V925 & \underline{0.38993} & 0.39119 & 0.39112 & 0.39405 & 0.39160 & 0.39129 & \textbf{0.38871} & \textbf{0.31} \\
V1000 & \underline{0.30912} & 0.31026 & 0.31018 & 0.31350 & 0.31082 & 0.31036 & \textbf{0.30783} & \textbf{0.42} \\
T2M & \underline{0.33130} & 0.33356 & 0.33415 & 0.33422 & 0.33541 & 0.33800 & \textbf{0.30100} & \textbf{9.15} \\
U10 & \underline{0.26774} & 0.26856 & 0.26856 & 0.27020 & 0.26869 & 0.26873 & \textbf{0.26647} & \textbf{0.47} \\
V10 & \underline{0.27248} & 0.27349 & 0.27351 & 0.27521 & 0.27360 & 0.27358 & \textbf{0.27147} & \textbf{0.37} \\
MSL & \underline{24.726} & 25.687 & 25.620 & 24.971 & 25.992 & 26.136 & \textbf{23.308} & \textbf{5.73} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MSE for all 69 output fields at a 12-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MSE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mse_12h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{14365.431} & 17979.110 & 15225.157 & 15752.742 & 16317.057 & 20452.004 & \textbf{9734.218} & \textbf{32.24} \\
Z100 & \underline{8748.692} & 12367.749 & 9460.087 & 10411.313 & 10883.791 & 15764.031 & \textbf{6154.921} & \textbf{29.65} \\
Z150 & \underline{8577.524} & 12002.753 & 8979.619 & 9983.670 & 10614.123 & 17284.912 & \textbf{6143.984} & \textbf{28.37} \\
Z200 & \underline{8828.636} & 11628.980 & 9082.756 & 10302.973 & 10409.702 & 16520.377 & \textbf{6574.119} & \textbf{25.54} \\
Z250 & \underline{8807.777} & 11028.791 & 9011.525 & 9995.923 & 10113.434 & 15105.278 & \textbf{6926.823} & \textbf{21.36} \\
Z300 & \underline{8136.609} & 9904.915 & 8323.254 & 9205.649 & 9183.314 & 13219.004 & \textbf{6615.908} & \textbf{18.69} \\
Z400 & \underline{5980.176} & 7065.809 & 6150.743 & 6582.951 & 6715.863 & 9097.567 & \textbf{5051.664} & \textbf{15.53} \\
Z500 & \underline{4479.378} & 5146.016 & 4624.836 & 4888.316 & 4965.632 & 6393.002 & \textbf{3876.690} & \textbf{13.45} \\
Z600 & \underline{3775.349} & 4207.243 & 3896.713 & 4040.716 & 4095.322 & 4955.815 & \textbf{3339.922} & \textbf{11.53} \\
Z700 & \underline{3521.298} & 3757.807 & 3612.450 & 3627.865 & 3693.463 & 4159.154 & \textbf{3168.191} & \textbf{10.03} \\
Z850 & \underline{3578.299} & 3692.262 & 3646.650 & 3593.742 & 3664.602 & 3831.073 & \textbf{3262.542} & \textbf{8.82} \\
Z925 & 3761.948 & 3843.465 & 3826.983 & \underline{3759.401} & 3834.540 & 3925.982 & \textbf{3438.348} & \textbf{8.54} \\
Z1000 & 4068.438 & 4136.328 & 4133.910 & \underline{4061.871} & 4138.477 & 4190.080 & \textbf{3719.447} & \textbf{8.43} \\
Q50 & \underline{7.223e-16} & 9.169e-16 & 8.171e-16 & 8.589e-16 & 9.045e-16 & 1.006e-15 & \textbf{6.710e-16} & \textbf{7.10} \\
Q100 & \textbf{1.191e-14} & 1.236e-14 & 1.237e-14 & 1.223e-14 & 1.240e-14 & 1.260e-14 & \underline{1.211e-14} & \textbf{-1.70} \\
Q150 & \textbf{8.256e-13} & 8.479e-13 & 8.419e-13 & 8.471e-13 & 8.492e-13 & 8.587e-13 & \underline{8.309e-13} & \textbf{-0.64} \\
Q200 & \textbf{3.062e-11} & 3.131e-11 & 3.110e-11 & 3.180e-11 & 3.129e-11 & 3.137e-11 & \underline{3.104e-11} & \textbf{-1.37} \\
Q250 & \textbf{3.408e-10} & 3.486e-10 & 3.472e-10 & 3.506e-10 & 3.489e-10 & 3.495e-10 & \underline{3.447e-10} & \textbf{-1.12} \\
Q300 & \textbf{1.475e-09} & 1.496e-09 & 1.491e-09 & 1.522e-09 & 1.494e-09 & 1.501e-09 & \underline{1.482e-09} & \textbf{-0.42} \\
Q400 & \underline{1.138e-08} & 1.150e-08 & 1.146e-08 & 1.166e-08 & 1.147e-08 & 1.155e-08 & \textbf{1.136e-08} & \textbf{0.24} \\
Q500 & \underline{3.859e-08} & 3.919e-08 & 3.893e-08 & 3.979e-08 & 3.899e-08 & 3.945e-08 & \textbf{3.822e-08} & \textbf{0.96} \\
Q600 & \underline{8.394e-08} & 8.433e-08 & 8.425e-08 & 8.445e-08 & 8.426e-08 & 8.475e-08 & \textbf{8.221e-08} & \textbf{2.07} \\
Q700 & \underline{1.533e-07} & 1.548e-07 & 1.549e-07 & 1.561e-07 & 1.550e-07 & 1.554e-07 & \textbf{1.504e-07} & \textbf{1.94} \\
Q850 & \underline{2.647e-07} & 2.667e-07 & 2.662e-07 & 2.673e-07 & 2.678e-07 & 2.654e-07 & \textbf{2.606e-07} & \textbf{1.56} \\
Q925 & \underline{1.877e-07} & 1.894e-07 & 1.882e-07 & 1.907e-07 & 1.896e-07 & 1.881e-07 & \textbf{1.793e-07} & \textbf{4.47} \\
Q1000 & 1.166e-07 & 1.178e-07 & 1.158e-07 & 1.162e-07 & 1.188e-07 & \underline{1.144e-07} & \textbf{9.989e-08} & \textbf{12.70} \\
T50 & \underline{0.76570} & 0.89049 & 0.81231 & 0.85165 & 0.88635 & 1.01712 & \textbf{0.71378} & \textbf{6.78} \\
T100 & \underline{0.45723} & 0.47227 & 0.46039 & 0.46477 & 0.47131 & 0.53150 & \textbf{0.42096} & \textbf{7.93} \\
T150 & \underline{0.30672} & 0.31561 & 0.31259 & 0.30901 & 0.31768 & 0.33794 & \textbf{0.28241} & \textbf{7.93} \\
T200 & \underline{0.31925} & 0.33019 & 0.32910 & 0.32415 & 0.33019 & 0.33968 & \textbf{0.30280} & \textbf{5.15} \\
T250 & \underline{0.26817} & 0.27962 & 0.27131 & 0.27482 & 0.27511 & 0.29400 & \textbf{0.25264} & \textbf{5.79} \\
T300 & \underline{0.22177} & 0.23523 & 0.22345 & 0.22540 & 0.22993 & 0.25562 & \textbf{0.20827} & \textbf{6.09} \\
T400 & \underline{0.23492} & 0.25034 & 0.23650 & 0.24263 & 0.24382 & 0.27566 & \textbf{0.21787} & \textbf{7.26} \\
T500 & \underline{0.22779} & 0.23990 & 0.22910 & 0.23272 & 0.23386 & 0.26279 & \textbf{0.21203} & \textbf{6.92} \\
T600 & \underline{0.23179} & 0.24610 & 0.23388 & 0.23788 & 0.24321 & 0.27160 & \textbf{0.21495} & \textbf{7.27} \\
T700 & \underline{0.25072} & 0.26506 & 0.25465 & 0.26919 & 0.26150 & 0.29181 & \textbf{0.23441} & \textbf{6.51} \\
T850 & \underline{0.37970} & 0.39123 & 0.38414 & 0.39385 & 0.38876 & 0.41359 & \textbf{0.35407} & \textbf{6.75} \\
T925 & \underline{0.33277} & 0.34350 & 0.33602 & 0.34165 & 0.34003 & 0.36046 & \textbf{0.30610} & \textbf{8.02} \\
T1000 & \underline{0.34046} & 0.35323 & 0.34441 & 0.34925 & 0.35107 & 0.37533 & \textbf{0.29720} & \textbf{12.71} \\
U50 & \underline{2.40112} & 2.52507 & 2.48765 & 2.48370 & 2.54946 & 2.60119 & \textbf{2.26492} & \textbf{5.67} \\
U100 & \underline{2.61415} & 2.67030 & 2.64655 & 2.63341 & 2.66724 & 2.70483 & \textbf{2.51181} & \textbf{3.91} \\
U150 & \underline{3.53407} & 3.58318 & 3.56010 & 3.55543 & 3.57274 & 3.60797 & \textbf{3.39184} & \textbf{4.02} \\
U200 & \underline{4.03633} & 4.09380 & 4.07726 & 4.08373 & 4.08281 & 4.11487 & \textbf{3.94107} & \textbf{2.36} \\
U250 & \underline{4.13495} & 4.18775 & 4.17725 & 4.17949 & 4.18007 & 4.21330 & \textbf{4.05331} & \textbf{1.97} \\
U300 & \underline{3.78359} & 3.82343 & 3.81694 & 3.81621 & 3.81815 & 3.84036 & \textbf{3.71785} & \textbf{1.74} \\
U400 & \underline{2.80912} & 2.83742 & 2.83136 & 2.83125 & 2.83502 & 2.85214 & \textbf{2.77439} & \textbf{1.24} \\
U500 & \underline{2.06742} & 2.08460 & 2.08131 & 2.07451 & 2.08251 & 2.09292 & \textbf{2.03467} & \textbf{1.58} \\
U600 & \underline{1.74725} & 1.76150 & 1.75899 & 1.76061 & 1.76132 & 1.76667 & \textbf{1.71165} & \textbf{2.04} \\
U700 & \underline{1.60583} & 1.61580 & 1.61465 & 1.61091 & 1.61604 & 1.62089 & \textbf{1.56633} & \textbf{2.46} \\
U850 & \underline{1.36485} & 1.37463 & 1.37323 & 1.37145 & 1.37596 & 1.37921 & \textbf{1.32834} & \textbf{2.68} \\
U925 & \underline{1.18227} & 1.19034 & 1.18869 & 1.18754 & 1.19330 & 1.19252 & \textbf{1.14611} & \textbf{3.06} \\
U1000 & \underline{0.70416} & 0.71192 & 0.71069 & 0.71038 & 0.71360 & 0.71393 & \textbf{0.68234} & \textbf{3.10} \\
V50 & \underline{2.30638} & 2.39871 & 2.36756 & 2.37764 & 2.40043 & 2.40075 & \textbf{2.24887} & \textbf{2.49} \\
V100 & \underline{2.49264} & 2.52943 & 2.51665 & 2.51234 & 2.53340 & 2.55818 & \textbf{2.42734} & \textbf{2.62} \\
V150 & \underline{3.48179} & 3.51702 & 3.50478 & 3.50325 & 3.51607 & 3.54741 & \textbf{3.38674} & \textbf{2.73} \\
V200 & \underline{4.03378} & 4.07479 & 4.06642 & 4.07917 & 4.07243 & 4.08155 & \textbf{3.95346} & \textbf{1.99} \\
V250 & \underline{4.22930} & 4.26622 & 4.26040 & 4.26150 & 4.26444 & 4.27381 & \textbf{4.15495} & \textbf{1.76} \\
V300 & \underline{3.94827} & 3.97868 & 3.97367 & 3.98988 & 3.97911 & 3.98484 & \textbf{3.89456} & \textbf{1.36} \\
V400 & \underline{2.95926} & 2.98261 & 2.97930 & 2.97733 & 2.98534 & 2.98704 & \textbf{2.93772} & \textbf{0.73} \\
V500 & \underline{2.15842} & 2.17233 & 2.17079 & 2.16673 & 2.17342 & 2.17587 & \textbf{2.13773} & \textbf{0.96} \\
V600 & \underline{1.81618} & 1.82889 & 1.82693 & 1.82293 & 1.83006 & 1.83183 & \textbf{1.78863} & \textbf{1.52} \\
V700 & \underline{1.66414} & 1.67377 & 1.67271 & 1.67155 & 1.67499 & 1.67658 & \textbf{1.62846} & \textbf{2.14} \\
V850 & \underline{1.43192} & 1.43986 & 1.43803 & 1.43985 & 1.44244 & 1.44255 & \textbf{1.38659} & \textbf{3.17} \\
V925 & \underline{1.27045} & 1.27949 & 1.27819 & 1.27677 & 1.28213 & 1.28212 & \textbf{1.23075} & \textbf{3.12} \\
V1000 & \underline{0.75336} & 0.76018 & 0.75947 & 0.75944 & 0.76209 & 0.76189 & \textbf{0.73072} & \textbf{3.01} \\
T2M & \underline{0.42578} & 0.42802 & 0.42968 & 0.42920 & 0.43248 & 0.44118 & \textbf{0.32318} & \textbf{24.10} \\
U10 & \underline{0.56511} & 0.57107 & 0.57048 & 0.56912 & 0.57196 & 0.57260 & \textbf{0.54705} & \textbf{3.19} \\
V10 & \underline{0.60308} & 0.60850 & 0.60800 & 0.60686 & 0.60993 & 0.60969 & \textbf{0.58464} & \textbf{3.06} \\
MSL & 6548.522 & 6654.903 & 6657.919 & \underline{6547.125} & 6749.201 & 6726.893 & \textbf{5971.179} & \textbf{8.80} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MAE for all 69 output fields at a 12-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MAE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mae_12h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{90.390} & 102.544 & 92.985 & 95.301 & 96.925 & 110.463 & \textbf{73.010} & \textbf{19.23} \\
Z100 & \underline{70.222} & 84.863 & 73.360 & 77.346 & 78.755 & 95.140 & \textbf{58.131} & \textbf{17.22} \\
Z150 & \underline{68.098} & 82.814 & 69.932 & 74.813 & 76.753 & 100.329 & \textbf{56.762} & \textbf{16.65} \\
Z200 & \underline{67.695} & 80.703 & 68.932 & 75.294 & 74.980 & 99.348 & \textbf{57.160} & \textbf{15.56} \\
Z250 & \underline{66.354} & 77.603 & 67.315 & 73.047 & 72.872 & 94.526 & \textbf{57.310} & \textbf{13.63} \\
Z300 & \underline{63.079} & 72.891 & 63.994 & 69.600 & 68.715 & 88.044 & \textbf{55.254} & \textbf{12.41} \\
Z400 & \underline{53.739} & 61.082 & 54.776 & 58.232 & 58.513 & 72.624 & \textbf{48.079} & \textbf{10.53} \\
Z500 & \underline{46.709} & 51.972 & 47.719 & 50.267 & 50.384 & 60.542 & \textbf{42.400} & \textbf{9.22} \\
Z600 & \underline{42.878} & 46.587 & 43.751 & 45.421 & 45.538 & 52.531 & \textbf{39.445} & \textbf{8.01} \\
Z700 & \underline{41.070} & 43.118 & 41.688 & 42.109 & 42.491 & 46.692 & \textbf{38.179} & \textbf{7.04} \\
Z850 & 40.692 & 41.494 & 41.050 & \underline{40.691} & 41.187 & 42.694 & \textbf{38.162} & \textbf{6.22} \\
Z925 & 41.384 & 41.831 & 41.676 & \underline{41.179} & 41.690 & 42.434 & \textbf{38.883} & \textbf{5.58} \\
Z1000 & 42.841 & 43.121 & 43.089 & \underline{42.608} & 43.067 & 43.390 & \textbf{40.290} & \textbf{5.44} \\
Q50 & \underline{1.617e-08} & 1.859e-08 & 1.680e-08 & 1.786e-08 & 1.853e-08 & 1.974e-08 & \textbf{1.500e-08} & \textbf{7.24} \\
Q100 & \textbf{6.011e-08} & 6.088e-08 & 6.106e-08 & 6.109e-08 & 6.130e-08 & 6.202e-08 & \underline{6.021e-08} & \textbf{-0.15} \\
Q150 & \underline{4.953e-07} & 4.972e-07 & 4.955e-07 & 4.984e-07 & 4.987e-07 & 5.016e-07 & \textbf{4.929e-07} & \textbf{0.48} \\
Q200 & \textbf{2.934e-06} & 2.944e-06 & 2.935e-06 & 2.970e-06 & 2.944e-06 & 2.953e-06 & \underline{2.935e-06} & \textbf{-0.01} \\
Q250 & \textbf{9.761e-06} & 9.787e-06 & \underline{9.767e-06} & 9.833e-06 & 9.789e-06 & 9.811e-06 & 9.778e-06 & \textbf{-0.18} \\
Q300 & \underline{2.093e-05} & 2.095e-05 & \textbf{2.091e-05} & 2.114e-05 & 2.094e-05 & 2.100e-05 & 2.097e-05 & \textbf{-0.25} \\
Q400 & 6.148e-05 & 6.135e-05 & \textbf{6.126e-05} & 6.176e-05 & \underline{6.130e-05} & 6.148e-05 & 6.137e-05 & \textbf{-0.18} \\
Q500 & 1.154e-04 & 1.157e-04 & \underline{1.154e-04} & 1.167e-04 & 1.155e-04 & 1.161e-04 & \textbf{1.152e-04} & \textbf{0.15} \\
Q600 & 1.812e-04 & 1.810e-04 & \underline{1.809e-04} & 1.818e-04 & 1.810e-04 & 1.815e-04 & \textbf{1.797e-04} & \textbf{0.69} \\
Q700 & \underline{2.558e-04} & 2.562e-04 & 2.563e-04 & 2.579e-04 & 2.564e-04 & 2.568e-04 & \textbf{2.535e-04} & \textbf{0.91} \\
Q850 & \underline{3.427e-04} & 3.435e-04 & 3.431e-04 & 3.447e-04 & 3.441e-04 & 3.430e-04 & \textbf{3.395e-04} & \textbf{0.93} \\
Q925 & 2.847e-04 & 2.859e-04 & \underline{2.847e-04} & 2.873e-04 & 2.857e-04 & 2.857e-04 & \textbf{2.780e-04} & \textbf{2.34} \\
Q1000 & 2.326e-04 & 2.338e-04 & 2.313e-04 & 2.318e-04 & 2.349e-04 & \underline{2.301e-04} & \textbf{2.160e-04} & \textbf{6.11} \\
T50 & \underline{0.65690} & 0.70306 & 0.67486 & 0.68893 & 0.70165 & 0.75524 & \textbf{0.63224} & \textbf{3.75} \\
T100 & \underline{0.50680} & 0.51590 & 0.50848 & 0.51240 & 0.51625 & 0.55390 & \textbf{0.48448} & \textbf{4.40} \\
T150 & \underline{0.40865} & 0.41523 & 0.41181 & 0.40985 & 0.41654 & 0.43183 & \textbf{0.38921} & \textbf{4.76} \\
T200 & \underline{0.39452} & 0.40488 & 0.40278 & 0.39960 & 0.40414 & 0.41393 & \textbf{0.38290} & \textbf{2.95} \\
T250 & \underline{0.36452} & 0.37664 & 0.36702 & 0.37205 & 0.37158 & 0.39164 & \textbf{0.35267} & \textbf{3.25} \\
T300 & \underline{0.34024} & 0.35500 & 0.34155 & 0.34381 & 0.34910 & 0.37506 & \textbf{0.32856} & \textbf{3.43} \\
T400 & \underline{0.35517} & 0.37060 & 0.35650 & 0.36288 & 0.36394 & 0.39363 & \textbf{0.34140} & \textbf{3.88} \\
T500 & \underline{0.34742} & 0.36000 & 0.34852 & 0.35256 & 0.35334 & 0.38189 & \textbf{0.33467} & \textbf{3.67} \\
T600 & \underline{0.35130} & 0.36564 & 0.35310 & 0.35710 & 0.36205 & 0.38955 & \textbf{0.33747} & \textbf{3.94} \\
T700 & \underline{0.36193} & 0.37620 & 0.36489 & 0.38044 & 0.37182 & 0.40161 & \textbf{0.34890} & \textbf{3.60} \\
T850 & \underline{0.43088} & 0.44069 & 0.43351 & 0.44413 & 0.43779 & 0.46078 & \textbf{0.41403} & \textbf{3.91} \\
T925 & \underline{0.39135} & 0.40144 & 0.39339 & 0.39924 & 0.39744 & 0.41889 & \textbf{0.37212} & \textbf{4.91} \\
T1000 & \underline{0.39878} & 0.41036 & 0.40136 & 0.40562 & 0.40756 & 0.43156 & \textbf{0.36784} & \textbf{7.76} \\
U50 & \underline{1.18980} & 1.21970 & 1.21109 & 1.21070 & 1.22590 & 1.23692 & \textbf{1.15493} & \textbf{2.93} \\
U100 & \underline{1.20963} & 1.22332 & 1.21781 & 1.21466 & 1.22244 & 1.23106 & \textbf{1.18461} & \textbf{2.07} \\
U150 & \underline{1.38895} & 1.40002 & 1.39505 & 1.39382 & 1.39754 & 1.40510 & \textbf{1.35992} & \textbf{2.09} \\
U200 & \underline{1.48824} & 1.49968 & 1.49640 & 1.49717 & 1.49751 & 1.50370 & \textbf{1.46939} & \textbf{1.27} \\
U250 & \underline{1.50956} & 1.52034 & 1.51825 & 1.51780 & 1.51881 & 1.52520 & \textbf{1.49327} & \textbf{1.08} \\
U300 & \underline{1.44303} & 1.45170 & 1.45031 & 1.44901 & 1.45049 & 1.45510 & \textbf{1.42923} & \textbf{0.96} \\
U400 & \underline{1.24422} & 1.25167 & 1.25009 & 1.24960 & 1.25097 & 1.25576 & \textbf{1.23530} & \textbf{0.72} \\
U500 & \underline{1.06666} & 1.07185 & 1.07092 & 1.06851 & 1.07119 & 1.07445 & \textbf{1.05674} & \textbf{0.93} \\
U600 & \underline{0.98384} & 0.98848 & 0.98775 & 0.98816 & 0.98843 & 0.99012 & \textbf{0.97190} & \textbf{1.21} \\
U700 & \underline{0.94469} & 0.94797 & 0.94773 & 0.94627 & 0.94802 & 0.94970 & \textbf{0.93076} & \textbf{1.47} \\
U850 & \underline{0.85855} & 0.86206 & 0.86168 & 0.86107 & 0.86242 & 0.86381 & \textbf{0.84409} & \textbf{1.68} \\
U925 & \underline{0.77349} & 0.77646 & 0.77589 & 0.77604 & 0.77752 & 0.77734 & \textbf{0.75787} & \textbf{2.02} \\
U1000 & \underline{0.59487} & 0.59850 & 0.59800 & 0.59848 & 0.59911 & 0.59961 & \textbf{0.58282} & \textbf{2.03} \\
V50 & \underline{1.17243} & 1.19476 & 1.18793 & 1.18925 & 1.19513 & 1.19518 & \textbf{1.15663} & \textbf{1.35} \\
V100 & \underline{1.18858} & 1.19749 & 1.19450 & 1.19363 & 1.19855 & 1.20341 & \textbf{1.17203} & \textbf{1.39} \\
V150 & \underline{1.38137} & 1.38820 & 1.38569 & 1.38609 & 1.38815 & 1.39363 & \textbf{1.36131} & \textbf{1.45} \\
V200 & \underline{1.49214} & 1.50002 & 1.49828 & 1.50065 & 1.49980 & 1.50092 & \textbf{1.47606} & \textbf{1.08} \\
V250 & \underline{1.53301} & 1.54025 & 1.53901 & 1.53786 & 1.53999 & 1.54132 & \textbf{1.51732} & \textbf{1.02} \\
V300 & \underline{1.47938} & 1.48543 & 1.48432 & 1.48719 & 1.48553 & 1.48622 & \textbf{1.46657} & \textbf{0.87} \\
V400 & \underline{1.27752} & 1.28301 & 1.28220 & 1.28086 & 1.28369 & 1.28375 & \textbf{1.27135} & \textbf{0.48} \\
V500 & \underline{1.08933} & 1.09309 & 1.09274 & 1.09105 & 1.09345 & 1.09385 & \textbf{1.08274} & \textbf{0.60} \\
V600 & \underline{1.00196} & 1.00571 & 1.00518 & 1.00353 & 1.00613 & 1.00639 & \textbf{0.99235} & \textbf{0.96} \\
V700 & \underline{0.95995} & 0.96288 & 0.96262 & 0.96228 & 0.96330 & 0.96358 & \textbf{0.94695} & \textbf{1.35} \\
V850 & \underline{0.87693} & 0.87937 & 0.87888 & 0.87960 & 0.88019 & 0.88019 & \textbf{0.85879} & \textbf{2.07} \\
V925 & \underline{0.79804} & 0.80087 & 0.80055 & 0.80045 & 0.80173 & 0.80168 & \textbf{0.78047} & \textbf{2.20} \\
V1000 & \underline{0.61570} & 0.61850 & 0.61826 & 0.61901 & 0.61938 & 0.61926 & \textbf{0.60335} & \textbf{2.00} \\
T2M & 0.39767 & \underline{0.39550} & 0.39607 & 0.39667 & 0.39759 & 0.40680 & \textbf{0.34750} & \textbf{12.14} \\
U10 & \underline{0.53199} & 0.53506 & 0.53482 & 0.53445 & 0.53561 & 0.53598 & \textbf{0.52092} & \textbf{2.08} \\
V10 & \underline{0.55156} & 0.55402 & 0.55381 & 0.55359 & 0.55479 & 0.55461 & \textbf{0.54035} & \textbf{2.03} \\
MSL & 53.381 & 53.667 & 53.663 & \underline{53.179} & 53.964 & 53.939 & \textbf{50.116} & \textbf{5.76} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MSE for all 69 output fields at a 24-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MSE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mse_24h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{26384.444} & 35494.019 & 29055.287 & 30083.238 & 31629.178 & 43581.490 & \textbf{20660.919} & \textbf{21.69} \\
Z100 & \underline{16474.766} & 24327.944 & 18396.249 & 19935.711 & 21189.427 & 34017.417 & \textbf{12972.019} & \textbf{21.26} \\
Z150 & \underline{17020.844} & 24122.492 & 18115.992 & 19857.270 & 21265.656 & 37503.782 & \textbf{13772.419} & \textbf{19.08} \\
Z200 & \underline{18855.467} & 24490.470 & 19590.327 & 21580.535 & 22028.481 & 34481.412 & \textbf{15841.694} & \textbf{15.98} \\
Z250 & \underline{20104.820} & 24402.604 & 20700.654 & 22090.788 & 22650.018 & 32376.043 & \textbf{17707.925} & \textbf{11.92} \\
Z300 & \underline{19388.488} & 22716.411 & 19957.603 & 21041.784 & 21442.618 & 28922.522 & \textbf{17547.251} & \textbf{9.50} \\
Z400 & \underline{14892.992} & 16872.329 & 15389.543 & 15762.731 & 16319.090 & 20502.533 & \textbf{13792.311} & \textbf{7.39} \\
Z500 & \underline{11389.439} & 12592.577 & 11796.738 & 11940.985 & 12350.254 & 14763.485 & \textbf{10613.034} & \textbf{6.82} \\
Z600 & \underline{9632.399} & 10411.206 & 9959.954 & 9973.811 & 10297.083 & 11717.354 & \textbf{9003.781} & \textbf{6.53} \\
Z700 & \underline{8952.254} & 9399.254 & 9197.243 & 9073.906 & 9353.905 & 10124.612 & \textbf{8390.842} & \textbf{6.27} \\
Z850 & 9033.452 & 9255.214 & 9210.851 & \underline{9018.586} & 9284.647 & 9535.843 & \textbf{8490.247} & \textbf{5.86} \\
Z925 & 9501.206 & 9664.218 & 9666.334 & \underline{9461.995} & 9723.223 & 9859.536 & \textbf{8936.572} & \textbf{5.55} \\
Z1000 & 10268.858 & 10408.201 & 10429.438 & \underline{10217.099} & 10483.659 & 10564.622 & \textbf{9654.424} & \textbf{5.51} \\
Q50 & \underline{1.572e-15} & 2.083e-15 & 1.846e-15 & 1.981e-15 & 2.045e-15 & 2.349e-15 & \textbf{1.424e-15} & \textbf{9.38} \\
Q100 & \textbf{2.329e-14} & 2.449e-14 & 2.444e-14 & 2.417e-14 & 2.465e-14 & 2.569e-14 & \underline{2.357e-14} & \textbf{-1.22} \\
Q150 & \underline{1.579e-12} & 1.627e-12 & 1.608e-12 & 1.623e-12 & 1.631e-12 & 1.675e-12 & \textbf{1.566e-12} & \textbf{0.84} \\
Q200 & \textbf{6.356e-11} & 6.534e-11 & 6.468e-11 & 6.648e-11 & 6.530e-11 & 6.548e-11 & \underline{6.460e-11} & \textbf{-1.63} \\
Q250 & \textbf{8.002e-10} & 8.206e-10 & 8.157e-10 & 8.250e-10 & 8.202e-10 & 8.194e-10 & \underline{8.150e-10} & \textbf{-1.85} \\
Q300 & \textbf{3.644e-09} & 3.716e-09 & 3.697e-09 & 3.780e-09 & 3.706e-09 & 3.719e-09 & \underline{3.673e-09} & \textbf{-0.77} \\
Q400 & \textbf{2.680e-08} & 2.736e-08 & 2.725e-08 & 2.761e-08 & 2.732e-08 & 2.745e-08 & \underline{2.689e-08} & \textbf{-0.31} \\
Q500 & \underline{9.139e-08} & 9.334e-08 & 9.276e-08 & 9.460e-08 & 9.299e-08 & 9.370e-08 & \textbf{9.106e-08} & \textbf{0.36} \\
Q600 & \underline{1.891e-07} & 1.910e-07 & 1.908e-07 & 1.902e-07 & 1.912e-07 & 1.913e-07 & \textbf{1.864e-07} & \textbf{1.43} \\
Q700 & \underline{3.414e-07} & 3.487e-07 & 3.494e-07 & 3.506e-07 & 3.507e-07 & 3.498e-07 & \textbf{3.393e-07} & \textbf{0.61} \\
Q850 & \underline{5.719e-07} & 5.802e-07 & 5.796e-07 & 5.780e-07 & 5.850e-07 & 5.751e-07 & \textbf{5.696e-07} & \textbf{0.40} \\
Q925 & \underline{3.452e-07} & 3.496e-07 & 3.476e-07 & 3.525e-07 & 3.514e-07 & 3.457e-07 & \textbf{3.317e-07} & \textbf{3.91} \\
Q1000 & 2.087e-07 & 2.126e-07 & 2.076e-07 & 2.081e-07 & 2.132e-07 & \underline{2.050e-07} & \textbf{1.821e-07} & \textbf{11.17} \\
T50 & \underline{1.20334} & 1.49485 & 1.34037 & 1.39513 & 1.49073 & 1.86209 & \textbf{1.11532} & \textbf{7.31} \\
T100 & \underline{0.78426} & 0.82711 & 0.80386 & 0.80629 & 0.83001 & 1.00704 & \textbf{0.71550} & \textbf{8.77} \\
T150 & \underline{0.57952} & 0.60717 & 0.60058 & 0.58780 & 0.61575 & 0.68579 & \textbf{0.52698} & \textbf{9.07} \\
T200 & \underline{0.64766} & 0.68093 & 0.67703 & 0.66674 & 0.68177 & 0.72033 & \textbf{0.61589} & \textbf{4.91} \\
T250 & \underline{0.57286} & 0.60476 & 0.58204 & 0.59508 & 0.59183 & 0.64802 & \textbf{0.54605} & \textbf{4.68} \\
T300 & \underline{0.46077} & 0.49277 & 0.46550 & 0.47124 & 0.48085 & 0.54628 & \textbf{0.43762} & \textbf{5.02} \\
T400 & \underline{0.46684} & 0.50030 & 0.47293 & 0.48670 & 0.48642 & 0.55625 & \textbf{0.44584} & \textbf{4.50} \\
T500 & \underline{0.45878} & 0.48361 & 0.46443 & 0.46947 & 0.47245 & 0.53054 & \textbf{0.44200} & \textbf{3.66} \\
T600 & \underline{0.45741} & 0.48388 & 0.46447 & 0.46786 & 0.48023 & 0.52939 & \textbf{0.43931} & \textbf{3.96} \\
T700 & \underline{0.48274} & 0.51093 & 0.49548 & 0.52085 & 0.50598 & 0.55752 & \textbf{0.46335} & \textbf{4.02} \\
T850 & \underline{0.73089} & 0.75175 & 0.74399 & 0.75395 & 0.74886 & 0.78723 & \textbf{0.69462} & \textbf{4.96} \\
T925 & \underline{0.65212} & 0.66921 & 0.66025 & 0.66678 & 0.66523 & 0.69172 & \textbf{0.61113} & \textbf{6.29} \\
T1000 & \underline{0.62419} & 0.63802 & 0.62985 & 0.63601 & 0.63879 & 0.66457 & \textbf{0.55099} & \textbf{11.73} \\
U50 & \underline{4.10629} & 4.42928 & 4.36888 & 4.36230 & 4.53122 & 4.65283 & \textbf{3.80467} & \textbf{7.35} \\
U100 & \underline{4.57341} & 4.71367 & 4.67359 & 4.64892 & 4.74279 & 4.89919 & \textbf{4.35609} & \textbf{4.75} \\
U150 & \underline{6.45472} & 6.56209 & 6.50650 & 6.50120 & 6.54287 & 6.70119 & \textbf{6.18181} & \textbf{4.23} \\
U200 & \underline{7.99150} & 8.13487 & 8.09697 & 8.08515 & 8.11263 & 8.19327 & \textbf{7.81375} & \textbf{2.22} \\
U250 & \underline{8.76784} & 8.91294 & 8.88132 & 8.86755 & 8.89621 & 8.98164 & \textbf{8.64127} & \textbf{1.44} \\
U300 & \underline{8.28182} & 8.40140 & 8.37837 & 8.37717 & 8.39226 & 8.44844 & \textbf{8.19075} & \textbf{1.10} \\
U400 & \underline{6.08743} & 6.17035 & 6.15478 & 6.13734 & 6.16809 & 6.21342 & \textbf{6.04427} & \textbf{0.71} \\
U500 & \underline{4.36562} & 4.41217 & 4.40704 & 4.38684 & 4.41287 & 4.43383 & \textbf{4.32002} & \textbf{1.04} \\
U600 & \underline{3.53051} & 3.56569 & 3.56217 & 3.55707 & 3.57094 & 3.57857 & \textbf{3.47577} & \textbf{1.55} \\
U700 & \underline{3.13502} & 3.15939 & 3.15885 & 3.14681 & 3.16601 & 3.17206 & \textbf{3.06724} & \textbf{2.16} \\
U850 & \underline{2.78330} & 2.80872 & 2.80559 & 2.79456 & 2.81707 & 2.81953 & \textbf{2.71490} & \textbf{2.46} \\
U925 & \underline{2.55334} & 2.57528 & 2.57066 & 2.55863 & 2.58336 & 2.58151 & \textbf{2.49010} & \textbf{2.48} \\
U1000 & \underline{1.53717} & 1.55677 & 1.55274 & 1.54662 & 1.56079 & 1.56127 & \textbf{1.50014} & \textbf{2.41} \\
V50 & \underline{3.64068} & 3.77781 & 3.72227 & 3.74122 & 3.78367 & 3.81925 & \textbf{3.53164} & \textbf{3.00} \\
V100 & \underline{4.37908} & 4.45684 & 4.43380 & 4.41624 & 4.47364 & 4.62481 & \textbf{4.23252} & \textbf{3.35} \\
V150 & \underline{6.47042} & 6.54004 & 6.51800 & 6.50680 & 6.54276 & 6.70279 & \textbf{6.28905} & \textbf{2.80} \\
V200 & \underline{8.12935} & 8.23681 & 8.21175 & 8.22245 & 8.23216 & 8.27404 & \textbf{7.98515} & \textbf{1.77} \\
V250 & \underline{9.13264} & 9.24815 & 9.21668 & 9.20290 & 9.24198 & 9.28066 & \textbf{9.00471} & \textbf{1.40} \\
V300 & \underline{8.79479} & 8.90478 & 8.87463 & 8.88369 & 8.90916 & 8.94278 & \textbf{8.71598} & \textbf{0.90} \\
V400 & \underline{6.53775} & 6.61663 & 6.60082 & 6.57392 & 6.62507 & 6.64832 & \textbf{6.51284} & \textbf{0.38} \\
V500 & \underline{4.65198} & 4.70008 & 4.69369 & 4.67572 & 4.70657 & 4.71956 & \textbf{4.62343} & \textbf{0.61} \\
V600 & \underline{3.71717} & 3.75429 & 3.74875 & 3.73889 & 3.76214 & 3.76795 & \textbf{3.67659} & \textbf{1.09} \\
V700 & \underline{3.24592} & 3.27496 & 3.27220 & 3.25908 & 3.28361 & 3.28597 & \textbf{3.19551} & \textbf{1.55} \\
V850 & \underline{2.89806} & 2.92135 & 2.91684 & 2.90510 & 2.93175 & 2.92954 & \textbf{2.83032} & \textbf{2.34} \\
V925 & \underline{2.74389} & 2.77261 & 2.76748 & 2.74933 & 2.78301 & 2.78249 & \textbf{2.68689} & \textbf{2.08} \\
V1000 & \underline{1.65877} & 1.67950 & 1.67636 & 1.66798 & 1.68593 & 1.68569 & \textbf{1.62507} & \textbf{2.03} \\
T2M & \underline{0.65710} & 0.65849 & 0.65932 & 0.66176 & 0.66478 & 0.68897 & \textbf{0.51926} & \textbf{20.98} \\
U10 & \underline{1.25447} & 1.26972 & 1.26714 & 1.26138 & 1.27241 & 1.27337 & \textbf{1.22405} & \textbf{2.43} \\
V10 & \underline{1.34583} & 1.36203 & 1.35984 & 1.35203 & 1.36671 & 1.36687 & \textbf{1.31830} & \textbf{2.05} \\
MSL & 16575.148 & 16810.660 & 16854.626 & \underline{16518.112} & 17152.954 & 17033.964 & \textbf{15575.616} & \textbf{5.71} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MAE for all 69 output fields at a 24-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MAE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mae_24h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{118.743} & 141.393 & 124.028 & 128.305 & 131.246 & 159.717 & \textbf{101.165} & \textbf{14.80} \\
Z100 & \underline{95.434} & 118.877 & 101.260 & 106.527 & 109.220 & 135.536 & \textbf{82.462} & \textbf{13.59} \\
Z150 & \underline{95.775} & 117.858 & 99.352 & 105.778 & 108.911 & 144.822 & \textbf{83.760} & \textbf{12.54} \\
Z200 & \underline{98.123} & 117.053 & 100.677 & 108.599 & 108.811 & 143.980 & \textbf{87.047} & \textbf{11.29} \\
Z250 & \underline{98.184} & 114.108 & 100.103 & 106.729 & 107.439 & 137.687 & \textbf{89.151} & \textbf{9.20} \\
Z300 & \underline{94.338} & 107.955 & 96.205 & 102.119 & 102.269 & 128.460 & \textbf{86.859} & \textbf{7.93} \\
Z400 & \underline{81.093} & 90.956 & 83.029 & 86.104 & 87.522 & 106.177 & \textbf{75.871} & \textbf{6.44} \\
Z500 & \underline{70.940} & 77.824 & 72.701 & 74.606 & 75.807 & 88.890 & \textbf{66.748} & \textbf{5.91} \\
Z600 & \underline{65.307} & 70.013 & 66.724 & 67.732 & 68.810 & 77.637 & \textbf{61.642} & \textbf{5.61} \\
Z700 & \underline{62.705} & 65.228 & 63.627 & 63.448 & 64.519 & 69.811 & \textbf{59.306} & \textbf{5.42} \\
Z850 & 62.308 & 63.095 & 62.697 & \underline{61.881} & 62.851 & 64.572 & \textbf{58.977} & \textbf{4.69} \\
Z925 & 63.574 & 63.891 & 63.827 & \underline{63.016} & 63.835 & 64.661 & \textbf{60.204} & \textbf{4.46} \\
Z1000 & 65.970 & 66.077 & 66.121 & \underline{65.413} & 66.102 & 66.459 & \textbf{62.503} & \textbf{4.45} \\
Q50 & \underline{2.385e-08} & 2.797e-08 & 2.524e-08 & 2.736e-08 & 2.789e-08 & 3.045e-08 & \textbf{2.168e-08} & \textbf{9.11} \\
Q100 & \underline{8.781e-08} & 8.955e-08 & 8.991e-08 & 8.981e-08 & 9.060e-08 & 9.287e-08 & \textbf{8.761e-08} & \textbf{0.22} \\
Q150 & 7.024e-07 & 7.061e-07 & \underline{7.022e-07} & 7.081e-07 & 7.091e-07 & 7.181e-07 & \textbf{6.928e-07} & \textbf{1.34} \\
Q200 & \textbf{4.275e-06} & 4.308e-06 & 4.287e-06 & 4.345e-06 & 4.307e-06 & 4.328e-06 & \underline{4.278e-06} & \textbf{-0.07} \\
Q250 & \textbf{1.492e-05} & 1.501e-05 & \underline{1.496e-05} & 1.509e-05 & 1.500e-05 & 1.504e-05 & 1.502e-05 & \textbf{-0.62} \\
Q300 & \textbf{3.259e-05} & 3.274e-05 & \underline{3.266e-05} & 3.308e-05 & 3.270e-05 & 3.279e-05 & 3.275e-05 & \textbf{-0.47} \\
Q400 & \textbf{9.383e-05} & 9.418e-05 & \underline{9.400e-05} & 9.461e-05 & 9.416e-05 & 9.435e-05 & 9.408e-05 & \textbf{-0.26} \\
Q500 & \textbf{1.786e-04} & 1.797e-04 & 1.793e-04 & 1.811e-04 & 1.794e-04 & 1.801e-04 & \underline{1.789e-04} & \textbf{-0.21} \\
Q600 & \underline{2.708e-04} & 2.713e-04 & 2.713e-04 & 2.716e-04 & 2.714e-04 & 2.717e-04 & \textbf{2.694e-04} & \textbf{0.52} \\
Q700 & \underline{3.782e-04} & 3.810e-04 & 3.812e-04 & 3.828e-04 & 3.818e-04 & 3.818e-04 & \textbf{3.770e-04} & \textbf{0.34} \\
Q850 & \underline{4.924e-04} & 4.956e-04 & 4.946e-04 & 4.957e-04 & 4.972e-04 & 4.939e-04 & \textbf{4.906e-04} & \textbf{0.36} \\
Q925 & \underline{3.821e-04} & 3.844e-04 & 3.826e-04 & 3.863e-04 & 3.847e-04 & 3.833e-04 & \textbf{3.738e-04} & \textbf{2.19} \\
Q1000 & 3.144e-04 & 3.175e-04 & 3.129e-04 & 3.133e-04 & 3.174e-04 & \underline{3.112e-04} & \textbf{2.929e-04} & \textbf{5.89} \\
T50 & \underline{0.82454} & 0.91214 & 0.86557 & 0.88251 & 0.91007 & 1.02818 & \textbf{0.79100} & \textbf{4.07} \\
T100 & \underline{0.66941} & 0.68925 & 0.67759 & 0.68202 & 0.69305 & 0.77459 & \textbf{0.63582} & \textbf{5.02} \\
T150 & \underline{0.56519} & 0.58028 & 0.57394 & 0.56911 & 0.58430 & 0.61951 & \textbf{0.53379} & \textbf{5.56} \\
T200 & \underline{0.56495} & 0.58699 & 0.58189 & 0.57870 & 0.58568 & 0.60925 & \textbf{0.54715} & \textbf{3.15} \\
T250 & \underline{0.53206} & 0.55481 & 0.53701 & 0.54895 & 0.54515 & 0.58422 & \textbf{0.51658} & \textbf{2.91} \\
T300 & \underline{0.48820} & 0.51245 & 0.49081 & 0.49530 & 0.50343 & 0.54756 & \textbf{0.47358} & \textbf{2.99} \\
T400 & \underline{0.49541} & 0.51979 & 0.49906 & 0.51008 & 0.50937 & 0.55590 & \textbf{0.48214} & \textbf{2.68} \\
T500 & \underline{0.48575} & 0.50428 & 0.48907 & 0.49408 & 0.49482 & 0.53650 & \textbf{0.47485} & \textbf{2.24} \\
T600 & \underline{0.48822} & 0.50743 & 0.49235 & 0.49525 & 0.50330 & 0.53904 & \textbf{0.47577} & \textbf{2.55} \\
T700 & \underline{0.49517} & 0.51530 & 0.50186 & 0.52293 & 0.50981 & 0.54842 & \textbf{0.48284} & \textbf{2.49} \\
T850 & \underline{0.58619} & 0.59841 & 0.59103 & 0.60171 & 0.59528 & 0.62238 & \textbf{0.56895} & \textbf{2.94} \\
T925 & \underline{0.53713} & 0.54798 & 0.54023 & 0.54528 & 0.54428 & 0.56565 & \textbf{0.51492} & \textbf{4.14} \\
T1000 & \underline{0.52997} & 0.53807 & 0.53137 & 0.53567 & 0.53805 & 0.55868 & \textbf{0.49279} & \textbf{7.01} \\
U50 & \underline{1.55366} & 1.61059 & 1.59954 & 1.59862 & 1.62858 & 1.64484 & \textbf{1.49574} & \textbf{3.73} \\
U100 & \underline{1.60792} & 1.63377 & 1.62685 & 1.62306 & 1.63839 & 1.65839 & \textbf{1.56864} & \textbf{2.44} \\
U150 & \underline{1.88050} & 1.89890 & 1.89030 & 1.88876 & 1.89538 & 1.91496 & \textbf{1.84090} & \textbf{2.11} \\
U200 & \underline{2.09626} & 2.11620 & 2.11096 & 2.10883 & 2.11337 & 2.12335 & \textbf{2.07071} & \textbf{1.22} \\
U250 & \underline{2.19722} & 2.21681 & 2.21286 & 2.21039 & 2.21466 & 2.22496 & \textbf{2.17887} & \textbf{0.84} \\
U300 & \underline{2.12196} & 2.13882 & 2.13578 & 2.13534 & 2.13717 & 2.14452 & \textbf{2.10775} & \textbf{0.67} \\
U400 & \underline{1.80983} & 1.82418 & 1.82153 & 1.81922 & 1.82336 & 1.83211 & \textbf{1.80190} & \textbf{0.44} \\
U500 & \underline{1.53905} & 1.54835 & 1.54749 & 1.54367 & 1.54835 & 1.55278 & \textbf{1.52908} & \textbf{0.65} \\
U600 & \underline{1.39161} & 1.39942 & 1.39875 & 1.39802 & 1.40055 & 1.40208 & \textbf{1.37813} & \textbf{0.97} \\
U700 & \underline{1.31193} & 1.31748 & 1.31760 & 1.31493 & 1.31898 & 1.32040 & \textbf{1.29411} & \textbf{1.36} \\
U850 & \underline{1.20599} & 1.21228 & 1.21162 & 1.20970 & 1.21414 & 1.21498 & \textbf{1.18649} & \textbf{1.62} \\
U925 & \underline{1.10205} & 1.10730 & 1.10614 & 1.10466 & 1.10931 & 1.10883 & \textbf{1.08252} & \textbf{1.77} \\
U1000 & \underline{0.85001} & 0.85601 & 0.85488 & 0.85417 & 0.85715 & 0.85763 & \textbf{0.83576} & \textbf{1.68} \\
V50 & \underline{1.47456} & 1.50055 & 1.48978 & 1.49293 & 1.50149 & 1.50688 & \textbf{1.45129} & \textbf{1.58} \\
V100 & \underline{1.58095} & 1.59462 & 1.59036 & 1.58796 & 1.59759 & 1.61553 & \textbf{1.55392} & \textbf{1.71} \\
V150 & \underline{1.88432} & 1.89409 & 1.89052 & 1.88988 & 1.89472 & 1.91136 & \textbf{1.85737} & \textbf{1.43} \\
V200 & \underline{2.11573} & 2.12996 & 2.12649 & 2.12837 & 2.12980 & 2.13406 & \textbf{2.09553} & \textbf{0.95} \\
V250 & \underline{2.24063} & 2.25517 & 2.25119 & 2.24839 & 2.25440 & 2.25808 & \textbf{2.22166} & \textbf{0.85} \\
V300 & \underline{2.17830} & 2.19215 & 2.18833 & 2.19016 & 2.19256 & 2.19586 & \textbf{2.16464} & \textbf{0.63} \\
V400 & \underline{1.85951} & 1.87116 & 1.86891 & 1.86483 & 1.87244 & 1.87534 & \textbf{1.85390} & \textbf{0.30} \\
V500 & \underline{1.57487} & 1.58327 & 1.58233 & 1.57940 & 1.58458 & 1.58622 & \textbf{1.56805} & \textbf{0.43} \\
V600 & \underline{1.41673} & 1.42406 & 1.42311 & 1.42140 & 1.42575 & 1.42625 & \textbf{1.40611} & \textbf{0.75} \\
V700 & \underline{1.32359} & 1.32965 & 1.32926 & 1.32665 & 1.33159 & 1.33158 & \textbf{1.30982} & \textbf{1.04} \\
V850 & \underline{1.21885} & 1.22373 & 1.22284 & 1.22078 & 1.22606 & 1.22531 & \textbf{1.19957} & \textbf{1.58} \\
V925 & \underline{1.13046} & 1.13632 & 1.13544 & 1.13208 & 1.13882 & 1.13821 & \textbf{1.11230} & \textbf{1.61} \\
V1000 & \underline{0.88062} & 0.88622 & 0.88554 & 0.88416 & 0.88838 & 0.88790 & \textbf{0.86766} & \textbf{1.47} \\
T2M & 0.51618 & \underline{0.51277} & 0.51295 & 0.51424 & 0.51581 & 0.53480 & \textbf{0.45774} & \textbf{10.73} \\
U10 & \underline{0.76400} & 0.76917 & 0.76838 & 0.76727 & 0.77027 & 0.77064 & \textbf{0.75109} & \textbf{1.69} \\
V10 & \underline{0.79349} & 0.79841 & 0.79785 & 0.79591 & 0.80016 & 0.79994 & \textbf{0.78177} & \textbf{1.48} \\
MSL & 82.467 & 82.544 & 82.637 & \underline{81.950} & 83.109 & 82.967 & \textbf{78.121} & \textbf{4.67} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MSE for all 69 output fields at a 48-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MSE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mse_48h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{68812.226} & 89114.694 & 75692.650 & 77697.253 & 83445.627 & 112711.138 & \textbf{58733.177} & \textbf{14.65} \\
Z100 & \underline{44757.219} & 59551.570 & 49718.579 & 51682.857 & 55013.873 & 86097.088 & \textbf{37863.339} & \textbf{15.40} \\
Z150 & \underline{50015.601} & 62731.708 & 52945.670 & 55696.941 & 58191.989 & 93854.958 & \textbf{43563.154} & \textbf{12.90} \\
Z200 & \underline{60880.093} & 70775.338 & 62955.439 & 65752.393 & 66834.789 & 89626.985 & \textbf{54928.430} & \textbf{9.78} \\
Z250 & \underline{70460.119} & 77784.912 & 72221.423 & 73771.876 & 75202.398 & 92636.280 & \textbf{65853.003} & \textbf{6.54} \\
Z300 & \underline{70995.989} & 76544.662 & 72711.675 & 73530.367 & 74920.230 & 87697.973 & \textbf{67557.670} & \textbf{4.84} \\
Z400 & \underline{55518.409} & 58743.690 & 56986.463 & 56736.475 & 58309.483 & 64965.811 & \textbf{53531.662} & \textbf{3.58} \\
Z500 & \underline{41063.557} & 42963.359 & 42205.014 & 41778.181 & 43002.050 & 46638.255 & \textbf{39626.369} & \textbf{3.50} \\
Z600 & \underline{32727.101} & 33893.064 & 33578.390 & 33139.009 & 34112.140 & 36124.515 & \textbf{31514.127} & \textbf{3.71} \\
Z700 & \underline{28730.041} & 29363.253 & 29325.317 & 28851.468 & 29622.726 & 30673.522 & \textbf{27593.673} & \textbf{3.96} \\
Z850 & 27638.927 & 27866.404 & 28016.502 & \underline{27559.140} & 28220.694 & 28456.837 & \textbf{26466.883} & \textbf{3.96} \\
Z925 & 28977.157 & 29103.189 & 29308.003 & \underline{28847.425} & 29486.128 & 29561.387 & \textbf{27729.805} & \textbf{3.87} \\
Z1000 & 31284.857 & 31365.268 & 31583.131 & \underline{31106.134} & 31760.887 & 31763.873 & \textbf{29899.705} & \textbf{3.88} \\
Q50 & \underline{3.633e-15} & 4.887e-15 & 4.240e-15 & 4.625e-15 & 4.776e-15 & 5.672e-15 & \textbf{3.226e-15} & \textbf{11.20} \\
Q100 & \textbf{4.698e-14} & 5.010e-14 & 4.988e-14 & 4.961e-14 & 5.086e-14 & 5.456e-14 & \underline{4.733e-14} & \textbf{-0.75} \\
Q150 & \underline{2.808e-12} & 2.865e-12 & 2.832e-12 & 2.861e-12 & 2.878e-12 & 2.968e-12 & \textbf{2.732e-12} & \textbf{2.72} \\
Q200 & \textbf{1.143e-10} & 1.176e-10 & 1.164e-10 & 1.195e-10 & 1.178e-10 & 1.173e-10 & \underline{1.164e-10} & \textbf{-1.79} \\
Q250 & \textbf{1.538e-09} & 1.576e-09 & 1.569e-09 & 1.595e-09 & 1.575e-09 & \underline{1.566e-09} & 1.578e-09 & \textbf{-2.60} \\
Q300 & \textbf{7.755e-09} & 7.912e-09 & 7.879e-09 & 8.055e-09 & 7.886e-09 & 7.883e-09 & \underline{7.869e-09} & \textbf{-1.47} \\
Q400 & \textbf{6.079e-08} & 6.264e-08 & 6.242e-08 & 6.292e-08 & 6.272e-08 & 6.266e-08 & \underline{6.158e-08} & \textbf{-1.29} \\
Q500 & \textbf{2.195e-07} & 2.247e-07 & 2.244e-07 & 2.273e-07 & 2.246e-07 & 2.249e-07 & \underline{2.205e-07} & \textbf{-0.45} \\
Q600 & \textbf{4.645e-07} & 4.740e-07 & 4.741e-07 & 4.726e-07 & 4.765e-07 & 4.723e-07 & \underline{4.657e-07} & \textbf{-0.27} \\
Q700 & \textbf{8.325e-07} & 8.582e-07 & 8.620e-07 & 8.610e-07 & 8.662e-07 & 8.553e-07 & \underline{8.450e-07} & \textbf{-1.50} \\
Q850 & \textbf{1.323e-06} & 1.349e-06 & 1.348e-06 & 1.333e-06 & 1.369e-06 & 1.329e-06 & \underline{1.327e-06} & \textbf{-0.31} \\
Q925 & 7.304e-07 & 7.365e-07 & 7.339e-07 & 7.416e-07 & 7.451e-07 & \underline{7.251e-07} & \textbf{7.063e-07} & \textbf{2.59} \\
Q1000 & 4.602e-07 & 4.698e-07 & 4.639e-07 & 4.646e-07 & 4.721e-07 & \underline{4.565e-07} & \textbf{4.280e-07} & \textbf{6.25} \\
T50 & \underline{2.06680} & 2.62365 & 2.42336 & 2.40449 & 2.62761 & 3.58658 & \textbf{1.90697} & \textbf{7.73} \\
T100 & \underline{1.50660} & 1.62076 & 1.57643 & 1.57322 & 1.65034 & 2.11847 & \textbf{1.36902} & \textbf{9.13} \\
T150 & \underline{1.30040} & 1.37498 & 1.35849 & 1.32805 & 1.41133 & 1.61907 & \textbf{1.18916} & \textbf{8.55} \\
T200 & \underline{1.67585} & 1.76547 & 1.75982 & 1.74092 & 1.78197 & 1.89389 & \textbf{1.60937} & \textbf{3.97} \\
T250 & \underline{1.54468} & 1.62121 & 1.57489 & 1.60330 & 1.59807 & 1.72815 & \textbf{1.48619} & \textbf{3.79} \\
T300 & \underline{1.17791} & 1.24644 & 1.19360 & 1.20622 & 1.22601 & 1.36727 & \textbf{1.12721} & \textbf{4.30} \\
T400 & \underline{1.22289} & 1.29096 & 1.24651 & 1.27383 & 1.26697 & 1.40233 & \textbf{1.18274} & \textbf{3.28} \\
T500 & \underline{1.25560} & 1.30642 & 1.27882 & 1.28192 & 1.28874 & 1.40037 & \textbf{1.22683} & \textbf{2.29} \\
T600 & \underline{1.22752} & 1.27552 & 1.25421 & 1.25176 & 1.27270 & 1.35083 & \textbf{1.19861} & \textbf{2.36} \\
T700 & \underline{1.25455} & 1.30684 & 1.29448 & 1.32396 & 1.30357 & 1.37851 & \textbf{1.22442} & \textbf{2.40} \\
T850 & \underline{1.75888} & 1.79555 & 1.79378 & 1.79254 & 1.79606 & 1.84367 & \textbf{1.70681} & \textbf{2.96} \\
T925 & \underline{1.61674} & 1.64482 & 1.63802 & 1.63978 & 1.64367 & 1.67234 & \textbf{1.54721} & \textbf{4.30} \\
T1000 & \underline{1.39961} & 1.41277 & 1.40693 & 1.41192 & 1.41775 & 1.44655 & \textbf{1.27201} & \textbf{9.12} \\
U50 & \underline{7.61314} & 8.22787 & 8.11565 & 8.17798 & 8.51020 & 9.15729 & \textbf{6.83007} & \textbf{10.29} \\
U100 & \underline{8.75427} & 9.00953 & 9.01198 & 8.96343 & 9.19080 & 9.87435 & \textbf{8.28851} & \textbf{5.32} \\
U150 & \underline{13.44799} & 13.62240 & 13.54321 & 13.58255 & 13.63093 & 14.06197 & \textbf{12.97544} & \textbf{3.51} \\
U200 & \underline{18.58910} & 18.90435 & 18.84742 & 18.83957 & 18.90482 & 19.06500 & \textbf{18.31288} & \textbf{1.49} \\
U250 & \underline{22.63548} & 23.00023 & 22.94908 & 22.88135 & 23.01762 & 23.15301 & \textbf{22.45295} & \textbf{0.81} \\
U300 & \underline{22.85982} & 23.19109 & 23.13994 & 23.05726 & 23.22330 & 23.30520 & \textbf{22.71278} & \textbf{0.64} \\
U400 & \underline{16.91908} & 17.15712 & 17.13447 & 16.99316 & 17.18035 & 17.25698 & \textbf{16.83828} & \textbf{0.48} \\
U500 & \underline{11.61351} & 11.74288 & 11.74644 & 11.65164 & 11.76571 & 11.78984 & \textbf{11.51946} & \textbf{0.81} \\
U600 & \underline{8.84159} & 8.93171 & 8.94205 & 8.89730 & 8.96171 & 8.95579 & \textbf{8.74163} & \textbf{1.13} \\
U700 & \underline{7.48917} & 7.55343 & 7.56722 & 7.52721 & 7.58950 & 7.57435 & \textbf{7.37900} & \textbf{1.47} \\
U850 & \underline{6.83261} & 6.88241 & 6.88224 & 6.84097 & 6.91410 & 6.89890 & \textbf{6.71895} & \textbf{1.66} \\
U925 & 6.64748 & 6.69404 & 6.68909 & \underline{6.64101} & 6.71725 & 6.70563 & \textbf{6.54679} & \textbf{1.42} \\
U1000 & \underline{3.97541} & 4.02096 & 4.01376 & 3.98611 & 4.03242 & 4.02750 & \textbf{3.92545} & \textbf{1.26} \\
V50 & \underline{5.65080} & 5.83526 & 5.74247 & 5.76584 & 5.85104 & 6.05829 & \textbf{5.56440} & \textbf{1.53} \\
V100 & \underline{7.86176} & 7.96068 & 7.92442 & 7.87165 & 7.98901 & 8.56362 & \textbf{7.67318} & \textbf{2.40} \\
V150 & \underline{13.27880} & 13.39713 & 13.35983 & 13.32590 & 13.43862 & 13.80829 & \textbf{13.04190} & \textbf{1.78} \\
V200 & \underline{19.12469} & 19.45513 & 19.37561 & 19.36961 & 19.49479 & 19.57979 & \textbf{18.98304} & \textbf{0.74} \\
V250 & \underline{23.94097} & 24.36892 & 24.25995 & 24.19508 & 24.41528 & 24.51879 & \textbf{23.83064} & \textbf{0.46} \\
V300 & \underline{24.56815} & 24.98805 & 24.88015 & 24.77864 & 25.05234 & 25.15289 & \textbf{24.49655} & \textbf{0.29} \\
V400 & \underline{18.29262} & 18.57907 & 18.53261 & 18.34072 & 18.62389 & 18.69706 & \textbf{18.27263} & \textbf{0.11} \\
V500 & \underline{12.38053} & 12.54420 & 12.53310 & 12.42002 & 12.57585 & 12.61550 & \textbf{12.34299} & \textbf{0.30} \\
V600 & \underline{9.23650} & 9.34457 & 9.34394 & 9.28162 & 9.37727 & 9.38747 & \textbf{9.18493} & \textbf{0.56} \\
V700 & \underline{7.63837} & 7.71607 & 7.72545 & 7.66485 & 7.74958 & 7.74688 & \textbf{7.57661} & \textbf{0.81} \\
V850 & \underline{6.97020} & 7.03050 & 7.03462 & 6.97858 & 7.05954 & 7.05184 & \textbf{6.89500} & \textbf{1.08} \\
V925 & \underline{7.09876} & 7.17444 & 7.17400 & 7.10667 & 7.20055 & 7.20367 & \textbf{7.03765} & \textbf{0.86} \\
V1000 & \underline{4.30717} & 4.36405 & 4.36312 & 4.32791 & 4.38046 & 4.38100 & \textbf{4.27196} & \textbf{0.82} \\
T2M & 1.33653 & \underline{1.33024} & 1.33187 & 1.34218 & 1.33819 & 1.37966 & \textbf{1.12154} & \textbf{15.69} \\
U10 & \underline{3.28445} & 3.31963 & 3.31483 & 3.29307 & 3.32668 & 3.32529 & \textbf{3.24490} & \textbf{1.20} \\
V10 & \underline{3.51962} & 3.56280 & 3.56281 & 3.53448 & 3.57359 & 3.57538 & \textbf{3.49257} & \textbf{0.77} \\
MSL & 50415.835 & 50607.795 & 50966.782 & \underline{50194.391} & 51624.555 & 51195.142 & \textbf{48204.632} & \textbf{3.96} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MAE for all 69 output fields at a 48-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MAE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mae_48h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{178.619} & 212.370 & 186.219 & 193.602 & 200.091 & 247.914 & \textbf{155.990} & \textbf{12.67} \\
Z100 & \underline{150.908} & 181.499 & 159.593 & 166.625 & 170.897 & 206.615 & \textbf{133.830} & \textbf{11.32} \\
Z150 & \underline{158.488} & 185.849 & 164.471 & 172.926 & 176.003 & 222.310 & \textbf{143.903} & \textbf{9.20} \\
Z200 & \underline{168.741} & 191.621 & 173.226 & 182.484 & 182.655 & 225.647 & \textbf{156.106} & \textbf{7.49} \\
Z250 & \underline{174.021} & 192.761 & 177.413 & 184.698 & 185.745 & 221.968 & \textbf{164.372} & \textbf{5.54} \\
Z300 & \underline{169.648} & 185.352 & 172.909 & 178.663 & 179.595 & 210.225 & \textbf{162.010} & \textbf{4.50} \\
Z400 & \underline{146.370} & 157.395 & 149.531 & 151.712 & 154.116 & 175.585 & \textbf{141.189} & \textbf{3.54} \\
Z500 & \underline{126.361} & 133.788 & 129.064 & 129.773 & 132.118 & 146.970 & \textbf{122.008} & \textbf{3.45} \\
Z600 & \underline{114.000} & 118.776 & 115.982 & 115.843 & 118.047 & 127.855 & \textbf{109.926} & \textbf{3.57} \\
Z700 & \underline{107.489} & 109.784 & 108.609 & 107.655 & 109.439 & 115.287 & \textbf{103.408} & \textbf{3.80} \\
Z850 & 105.269 & 105.444 & 105.435 & \underline{104.439} & 105.559 & 107.262 & \textbf{100.822} & \textbf{3.46} \\
Z925 & 107.530 & 107.150 & 107.438 & \underline{106.644} & 107.432 & 108.168 & \textbf{102.911} & \textbf{3.50} \\
Z1000 & 111.754 & 111.109 & 111.441 & \underline{110.852} & 111.439 & 111.628 & \textbf{106.875} & \textbf{3.59} \\
Q50 & \underline{3.684e-08} & 4.356e-08 & 3.922e-08 & 4.289e-08 & 4.348e-08 & 4.820e-08 & \textbf{3.265e-08} & \textbf{11.37} \\
Q100 & \underline{1.306e-07} & 1.344e-07 & 1.350e-07 & 1.351e-07 & 1.368e-07 & 1.426e-07 & \textbf{1.300e-07} & \textbf{0.47} \\
Q150 & 9.745e-07 & 9.755e-07 & \underline{9.699e-07} & 9.802e-07 & 9.807e-07 & 9.939e-07 & \textbf{9.506e-07} & \textbf{1.99} \\
Q200 & \textbf{5.989e-06} & 6.046e-06 & 6.014e-06 & 6.085e-06 & 6.048e-06 & 6.057e-06 & \underline{5.999e-06} & \textbf{-0.17} \\
Q250 & \textbf{2.162e-05} & 2.179e-05 & \underline{2.171e-05} & 2.194e-05 & 2.177e-05 & 2.176e-05 & 2.185e-05 & \textbf{-1.07} \\
Q300 & \textbf{4.915e-05} & 4.948e-05 & \underline{4.938e-05} & 5.002e-05 & 4.940e-05 & 4.944e-05 & 4.960e-05 & \textbf{-0.92} \\
Q400 & \textbf{1.439e-04} & 1.455e-04 & \underline{1.452e-04} & 1.458e-04 & 1.456e-04 & 1.455e-04 & 1.453e-04 & \textbf{-0.95} \\
Q500 & \textbf{2.826e-04} & 2.854e-04 & 2.853e-04 & 2.873e-04 & 2.854e-04 & 2.856e-04 & \underline{2.849e-04} & \textbf{-0.80} \\
Q600 & \textbf{4.273e-04} & 4.306e-04 & 4.308e-04 & 4.306e-04 & 4.314e-04 & 4.300e-04 & \underline{4.292e-04} & \textbf{-0.44} \\
Q700 & \textbf{5.880e-04} & 5.958e-04 & 5.969e-04 & 5.974e-04 & 5.982e-04 & 5.955e-04 & \underline{5.929e-04} & \textbf{-0.83} \\
Q850 & \textbf{7.404e-04} & 7.475e-04 & 7.462e-04 & 7.452e-04 & 7.521e-04 & 7.432e-04 & \underline{7.422e-04} & \textbf{-0.24} \\
Q925 & 5.517e-04 & 5.543e-04 & 5.523e-04 & 5.567e-04 & 5.565e-04 & \underline{5.513e-04} & \textbf{5.419e-04} & \textbf{1.70} \\
Q1000 & 4.613e-04 & 4.662e-04 & 4.622e-04 & 4.622e-04 & 4.666e-04 & \underline{4.583e-04} & \textbf{4.420e-04} & \textbf{3.55} \\
T50 & \underline{1.07565} & 1.21239 & 1.15509 & 1.15941 & 1.20938 & 1.43698 & \textbf{1.02488} & \textbf{4.72} \\
T100 & \underline{0.93514} & 0.97347 & 0.95695 & 0.96178 & 0.98771 & 1.13432 & \textbf{0.88483} & \textbf{5.38} \\
T150 & \underline{0.84338} & 0.87040 & 0.85938 & 0.85292 & 0.88142 & 0.94554 & \textbf{0.79570} & \textbf{5.65} \\
T200 & \underline{0.88843} & 0.92682 & 0.91748 & 0.91881 & 0.92808 & 0.96890 & \textbf{0.86216} & \textbf{2.96} \\
T250 & \underline{0.84603} & 0.88198 & 0.85612 & 0.87761 & 0.86927 & 0.92920 & \textbf{0.82481} & \textbf{2.51} \\
T300 & \underline{0.76269} & 0.79669 & 0.76837 & 0.77733 & 0.78624 & 0.84784 & \textbf{0.74305} & \textbf{2.58} \\
T400 & \underline{0.77176} & 0.80454 & 0.78041 & 0.79791 & 0.79219 & 0.85166 & \textbf{0.75631} & \textbf{2.00} \\
T500 & \underline{0.76504} & 0.78897 & 0.77339 & 0.77952 & 0.77863 & 0.83081 & \textbf{0.75378} & \textbf{1.47} \\
T600 & \underline{0.76340} & 0.78601 & 0.77281 & 0.77504 & 0.78287 & 0.82222 & \textbf{0.75031} & \textbf{1.71} \\
T700 & \underline{0.76480} & 0.78925 & 0.77826 & 0.80127 & 0.78528 & 0.82608 & \textbf{0.75199} & \textbf{1.67} \\
T850 & \underline{0.88271} & 0.89555 & 0.89056 & 0.89917 & 0.89446 & 0.92021 & \textbf{0.86606} & \textbf{1.89} \\
T925 & \underline{0.81701} & 0.82697 & 0.82174 & 0.82500 & 0.82585 & 0.84403 & \textbf{0.79254} & \textbf{2.99} \\
T1000 & 0.76596 & 0.76815 & \underline{0.76376} & 0.76878 & 0.77111 & 0.78995 & \textbf{0.72244} & \textbf{5.41} \\
U50 & \underline{2.09843} & 2.17764 & 2.16154 & 2.17167 & 2.21560 & 2.25818 & \textbf{1.99054} & \textbf{5.14} \\
U100 & \underline{2.23121} & 2.26600 & 2.26595 & 2.26084 & 2.28786 & 2.32390 & \textbf{2.17150} & \textbf{2.68} \\
U150 & \underline{2.73353} & 2.75562 & 2.74759 & 2.74997 & 2.75627 & 2.78543 & \textbf{2.68597} & \textbf{1.74} \\
U200 & \underline{3.19943} & 3.22821 & 3.22374 & 3.22254 & 3.22875 & 3.24095 & \textbf{3.17242} & \textbf{0.84} \\
U250 & \underline{3.49520} & 3.52594 & 3.52277 & 3.51853 & 3.52721 & 3.53762 & \textbf{3.47762} & \textbf{0.50} \\
U300 & \underline{3.45194} & 3.48031 & 3.47656 & 3.47422 & 3.48190 & 3.48962 & \textbf{3.43781} & \textbf{0.41} \\
U400 & \underline{2.92282} & 2.94733 & 2.94513 & 2.93647 & 2.94878 & 2.95998 & \textbf{2.91476} & \textbf{0.28} \\
U500 & \underline{2.44719} & 2.46283 & 2.46368 & 2.45556 & 2.46558 & 2.46916 & \textbf{2.43472} & \textbf{0.51} \\
U600 & \underline{2.15926} & 2.17240 & 2.17389 & 2.17030 & 2.17662 & 2.17543 & \textbf{2.14400} & \textbf{0.71} \\
U700 & \underline{1.98691} & 1.99690 & 1.99899 & 1.99454 & 2.00264 & 1.99969 & \textbf{1.96816} & \textbf{0.94} \\
U850 & \underline{1.82997} & 1.83808 & 1.83756 & 1.83314 & 1.84324 & 1.84046 & \textbf{1.80905} & \textbf{1.14} \\
U925 & \underline{1.69820} & 1.70486 & 1.70343 & 1.69874 & 1.70904 & 1.70630 & \textbf{1.67823} & \textbf{1.18} \\
U1000 & \underline{1.30550} & 1.31394 & 1.31231 & 1.30904 & 1.31637 & 1.31534 & \textbf{1.29336} & \textbf{0.93} \\
V50 & \underline{1.82422} & 1.85203 & 1.83592 & 1.84026 & 1.85408 & 1.87538 & \textbf{1.80745} & \textbf{0.92} \\
V100 & \underline{2.12827} & 2.14110 & 2.13608 & 2.13082 & 2.14497 & 2.18805 & \textbf{2.10229} & \textbf{1.22} \\
V150 & \underline{2.71559} & 2.72861 & 2.72439 & 2.72253 & 2.73305 & 2.75741 & \textbf{2.69146} & \textbf{0.89} \\
V200 & \underline{3.22775} & 3.25639 & 3.24990 & 3.25029 & 3.26026 & 3.26606 & \textbf{3.21485} & \textbf{0.40} \\
V250 & \underline{3.54955} & 3.58290 & 3.57500 & 3.57088 & 3.58633 & 3.59235 & \textbf{3.53975} & \textbf{0.28} \\
V300 & \underline{3.51349} & 3.54624 & 3.53801 & 3.53551 & 3.55034 & 3.55688 & \textbf{3.50760} & \textbf{0.17} \\
V400 & \underline{2.96624} & 2.99187 & 2.98770 & 2.97559 & 2.99580 & 3.00182 & \textbf{2.96534} & \textbf{0.03} \\
V500 & \underline{2.46627} & 2.48403 & 2.48287 & 2.47467 & 2.48799 & 2.49118 & \textbf{2.46242} & \textbf{0.16} \\
V600 & \underline{2.16018} & 2.17431 & 2.17411 & 2.16868 & 2.17895 & 2.17876 & \textbf{2.15299} & \textbf{0.33} \\
V700 & \underline{1.96568} & 1.97700 & 1.97826 & 1.97129 & 1.98223 & 1.98050 & \textbf{1.95597} & \textbf{0.49} \\
V850 & \underline{1.81065} & 1.81977 & 1.81989 & 1.81367 & 1.82459 & 1.82230 & \textbf{1.79796} & \textbf{0.70} \\
V925 & \underline{1.72000} & 1.73045 & 1.73029 & 1.72247 & 1.73496 & 1.73418 & \textbf{1.70838} & \textbf{0.68} \\
V1000 & \underline{1.34729} & 1.35705 & 1.35698 & 1.35224 & 1.36096 & 1.35984 & \textbf{1.33912} & \textbf{0.61} \\
T2M & 0.73183 & \underline{0.72249} & 0.72379 & 0.72784 & 0.72734 & 0.75205 & \textbf{0.66444} & \textbf{8.04} \\
U10 & \underline{1.17683} & 1.18420 & 1.18295 & 1.17994 & 1.18616 & 1.18558 & \textbf{1.16638} & \textbf{0.89} \\
V10 & \underline{1.21760} & 1.22617 & 1.22612 & 1.22146 & 1.22917 & 1.22871 & \textbf{1.21065} & \textbf{0.57} \\
MSL & 139.990 & 139.174 & 139.617 & \underline{139.146} & 140.113 & 139.759 & \textbf{134.003} & \textbf{3.70} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MSE for all 69 output fields at a 72-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MSE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mse_72h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{127630.585} & 157641.646 & 139631.404 & 140705.027 & 154219.067 & 194965.406 & \textbf{114226.842} & \textbf{10.50} \\
Z100 & \underline{88607.526} & 108506.637 & 97391.056 & 98428.520 & 104697.355 & 151564.655 & \textbf{79194.299} & \textbf{10.62} \\
Z150 & \underline{105769.800} & 122059.215 & 110973.460 & 113858.677 & 117057.361 & 168633.847 & \textbf{96760.022} & \textbf{8.52} \\
Z200 & \underline{136764.726} & 149241.663 & 140463.066 & 143324.937 & 144575.951 & 174454.667 & \textbf{128267.043} & \textbf{6.21} \\
Z250 & \underline{165035.910} & 174096.839 & 168342.360 & 169374.636 & 171109.688 & 194112.624 & \textbf{158221.614} & \textbf{4.13} \\
Z300 & \underline{168433.735} & 175121.396 & 171627.696 & 171483.450 & 173396.785 & 189888.639 & \textbf{163163.223} & \textbf{3.13} \\
Z400 & \underline{130863.149} & 134552.518 & 133469.039 & 132087.359 & 134346.056 & 142558.114 & \textbf{127744.759} & \textbf{2.38} \\
Z500 & \underline{94418.273} & 96396.175 & 96326.891 & 95054.908 & 96828.131 & 101070.648 & \textbf{92146.142} & \textbf{2.41} \\
Z600 & \underline{72480.915} & 73513.951 & 73812.466 & 72797.576 & 74193.219 & 76327.426 & \textbf{70598.729} & \textbf{2.60} \\
Z700 & \underline{61139.090} & 61519.730 & 61990.840 & 61168.920 & 62209.226 & 63195.099 & \textbf{59415.836} & \textbf{2.82} \\
Z850 & 56649.655 & 56497.206 & 57096.222 & \underline{56452.867} & 57278.752 & 57297.905 & \textbf{54903.006} & \textbf{2.75} \\
Z925 & 59234.209 & \underline{58958.331} & 59595.768 & 58958.662 & 59749.964 & 59595.146 & \textbf{57359.833} & \textbf{2.71} \\
Z1000 & 63880.485 & 63533.439 & 64168.021 & \underline{63509.760} & 64316.188 & 64093.046 & \textbf{61770.988} & \textbf{2.74} \\
Q50 & \underline{5.832e-15} & 7.911e-15 & 6.735e-15 & 7.444e-15 & 7.714e-15 & 9.290e-15 & \textbf{5.118e-15} & \textbf{12.24} \\
Q100 & \underline{6.958e-14} & 7.408e-14 & 7.362e-14 & 7.406e-14 & 7.566e-14 & 8.189e-14 & \textbf{6.945e-14} & \textbf{0.18} \\
Q150 & 3.802e-12 & 3.831e-12 & \underline{3.793e-12} & 3.828e-12 & 3.847e-12 & 3.930e-12 & \textbf{3.630e-12} & \textbf{4.29} \\
Q200 & \textbf{1.511e-10} & 1.549e-10 & 1.535e-10 & 1.576e-10 & 1.556e-10 & 1.537e-10 & \underline{1.534e-10} & \textbf{-1.51} \\
Q250 & \textbf{2.077e-09} & 2.122e-09 & 2.115e-09 & 2.158e-09 & 2.124e-09 & \underline{2.104e-09} & 2.126e-09 & \textbf{-2.39} \\
Q300 & \textbf{1.112e-08} & 1.132e-08 & 1.129e-08 & 1.158e-08 & 1.130e-08 & \underline{1.126e-08} & 1.129e-08 & \textbf{-1.53} \\
Q400 & \textbf{9.396e-08} & 9.694e-08 & 9.670e-08 & 9.734e-08 & 9.727e-08 & 9.686e-08 & \underline{9.555e-08} & \textbf{-1.70} \\
Q500 & \textbf{3.523e-07} & 3.607e-07 & 3.611e-07 & 3.649e-07 & 3.611e-07 & 3.608e-07 & \underline{3.554e-07} & \textbf{-0.88} \\
Q600 & \textbf{7.674e-07} & 7.857e-07 & 7.865e-07 & 7.839e-07 & 7.914e-07 & 7.814e-07 & \underline{7.751e-07} & \textbf{-1.01} \\
Q700 & \textbf{1.361e-06} & 1.404e-06 & 1.412e-06 & 1.409e-06 & 1.419e-06 & 1.394e-06 & \underline{1.392e-06} & \textbf{-2.26} \\
Q850 & \textbf{2.067e-06} & 2.106e-06 & 2.105e-06 & 2.078e-06 & 2.144e-06 & 2.071e-06 & \underline{2.069e-06} & \textbf{-0.08} \\
Q925 & 1.136e-06 & 1.141e-06 & 1.139e-06 & 1.149e-06 & 1.159e-06 & \underline{1.123e-06} & \textbf{1.099e-06} & \textbf{2.18} \\
Q1000 & 7.790e-07 & 7.944e-07 & 7.901e-07 & 7.919e-07 & 8.009e-07 & \underline{7.753e-07} & \textbf{7.494e-07} & \textbf{3.34} \\
T50 & \underline{2.90211} & 3.62793 & 3.51035 & 3.30476 & 3.65298 & 5.06522 & \textbf{2.66920} & \textbf{8.03} \\
T100 & \underline{2.34523} & 2.52353 & 2.45752 & 2.45173 & 2.58776 & 3.35917 & \textbf{2.14464} & \textbf{8.55} \\
T150 & \underline{2.28163} & 2.39949 & 2.37056 & 2.32649 & 2.47541 & 2.81440 & \textbf{2.12157} & \textbf{7.02} \\
T200 & \underline{3.25353} & 3.39821 & 3.40382 & 3.36980 & 3.45103 & 3.61290 & \textbf{3.15386} & \textbf{3.06} \\
T250 & \underline{2.91773} & 3.03071 & 2.97982 & 3.00203 & 3.01120 & 3.18168 & \textbf{2.82814} & \textbf{3.07} \\
T300 & \underline{2.11757} & 2.21766 & 2.15005 & 2.16068 & 2.19588 & 2.39245 & \textbf{2.04242} & \textbf{3.55} \\
T400 & \underline{2.35764} & 2.45795 & 2.40784 & 2.44162 & 2.42666 & 2.61125 & \textbf{2.30280} & \textbf{2.33} \\
T500 & \underline{2.48922} & 2.56503 & 2.53735 & 2.53340 & 2.53934 & 2.70371 & \textbf{2.44910} & \textbf{1.61} \\
T600 & \underline{2.41644} & 2.48341 & 2.47073 & 2.45911 & 2.47726 & 2.58165 & \textbf{2.37705} & \textbf{1.63} \\
T700 & \underline{2.42109} & 2.49055 & 2.49517 & 2.51035 & 2.48575 & 2.57838 & \textbf{2.37855} & \textbf{1.76} \\
T850 & \underline{3.17144} & 3.21729 & 3.22994 & 3.20866 & 3.22191 & 3.26888 & \textbf{3.09818} & \textbf{2.31} \\
T925 & \underline{2.92411} & 2.95436 & 2.95586 & 2.94624 & 2.95556 & 2.98035 & \textbf{2.82213} & \textbf{3.49} \\
T1000 & \underline{2.39374} & 2.39781 & 2.39948 & 2.39610 & 2.40353 & 2.43240 & \textbf{2.21637} & \textbf{7.41} \\
U50 & \underline{11.03250} & 11.84339 & 11.71563 & 11.79570 & 12.32634 & 13.53785 & \textbf{9.83968} & \textbf{10.81} \\
U100 & \underline{13.53727} & 13.81244 & 13.92218 & 13.83320 & 14.21210 & 15.45337 & \textbf{12.79053} & \textbf{5.52} \\
U150 & \underline{22.30717} & 22.45561 & 22.40940 & 22.54106 & 22.52762 & 23.11099 & \textbf{21.60090} & \textbf{3.17} \\
U200 & \underline{33.15385} & 33.56901 & 33.52859 & 33.59432 & 33.63162 & 33.79565 & \textbf{32.75436} & \textbf{1.20} \\
U250 & \underline{42.51323} & 43.03856 & 43.03693 & 42.92896 & 43.13520 & 43.21130 & \textbf{42.21980} & \textbf{0.69} \\
U300 & \underline{43.76355} & 44.26589 & 44.24840 & 44.04981 & 44.36844 & 44.35046 & \textbf{43.49393} & \textbf{0.62} \\
U400 & \underline{32.06457} & 32.43237 & 32.44376 & 32.14324 & 32.48634 & 32.51887 & \textbf{31.90296} & \textbf{0.50} \\
U500 & \underline{21.54208} & 21.73467 & 21.77371 & 21.58777 & 21.78301 & 21.77095 & \textbf{21.36780} & \textbf{0.81} \\
U600 & \underline{15.99065} & 16.11722 & 16.16757 & 16.06882 & 16.17312 & 16.12846 & \textbf{15.82602} & \textbf{1.03} \\
U700 & \underline{13.26648} & 13.35812 & 13.40670 & 13.33581 & 13.42657 & 13.37101 & \textbf{13.10600} & \textbf{1.21} \\
U850 & 12.12437 & 12.17629 & 12.19511 & \underline{12.12289} & 12.22564 & 12.18646 & \textbf{11.96558} & \textbf{1.30} \\
U925 & 12.11921 & 12.17315 & 12.18269 & \underline{12.09369} & 12.20308 & 12.17863 & \textbf{11.98984} & \textbf{0.86} \\
U1000 & \underline{7.20972} & 7.27277 & 7.27304 & 7.22095 & 7.29001 & 7.27609 & \textbf{7.15388} & \textbf{0.77} \\
V50 & \underline{7.69285} & 7.90130 & 7.77322 & 7.79335 & 7.92332 & 8.24515 & \textbf{7.58965} & \textbf{1.34} \\
V100 & 11.83043 & 11.90321 & 11.88265 & \underline{11.81035} & 11.96160 & 12.87497 & \textbf{11.61879} & \textbf{1.62} \\
V150 & \underline{22.11713} & 22.20185 & 22.17446 & 22.18359 & 22.29513 & 22.65495 & \textbf{21.80277} & \textbf{1.42} \\
V200 & \underline{34.97853} & 35.50271 & 35.40088 & 35.42003 & 35.62080 & 35.61859 & \textbf{34.79561} & \textbf{0.52} \\
V250 & \underline{46.15950} & 46.90562 & 46.79925 & 46.65352 & 47.04992 & 47.07571 & \textbf{46.02083} & \textbf{0.30} \\
V300 & \underline{47.97438} & 48.70294 & 48.60219 & 48.32908 & 48.85478 & 48.88685 & \textbf{47.86474} & \textbf{0.23} \\
V400 & \underline{35.00195} & 35.49229 & 35.47064 & 35.06309 & 35.57015 & 35.62241 & \textbf{34.95459} & \textbf{0.14} \\
V500 & \underline{23.08485} & 23.35130 & 23.37413 & 23.13610 & 23.40162 & 23.43702 & \textbf{23.00809} & \textbf{0.33} \\
V600 & \underline{16.72291} & 16.88487 & 16.92217 & 16.78395 & 16.93378 & 16.92696 & \textbf{16.63893} & \textbf{0.50} \\
V700 & \underline{13.47266} & 13.57959 & 13.62745 & 13.51284 & 13.62897 & 13.60267 & \textbf{13.38688} & \textbf{0.64} \\
V850 & \underline{12.23704} & 12.30452 & 12.33940 & 12.24323 & 12.33527 & 12.31612 & \textbf{12.15260} & \textbf{0.69} \\
V925 & \underline{12.89034} & 12.97775 & 13.00467 & 12.89169 & 12.99815 & 12.99973 & \textbf{12.82380} & \textbf{0.52} \\
V1000 & \underline{7.84872} & 7.92497 & 7.94184 & 7.88254 & 7.94293 & 7.93872 & \textbf{7.81624} & \textbf{0.41} \\
T2M & 2.19598 & \underline{2.17321} & 2.18246 & 2.19267 & 2.18067 & 2.22968 & \textbf{1.92042} & \textbf{11.63} \\
U10 & \underline{5.95073} & 5.99814 & 5.99881 & 5.96021 & 6.00611 & 6.00079 & \textbf{5.91091} & \textbf{0.67} \\
V10 & \underline{6.39210} & 6.44803 & 6.46178 & 6.41535 & 6.45564 & 6.45554 & \textbf{6.37177} & \textbf{0.32} \\
MSL & 102714.972 & 102272.805 & 103303.174 & \underline{102208.550} & 103938.146 & 103126.643 & \textbf{99366.202} & \textbf{2.78} \\
\end{longtable}
\endgroup
\clearpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\begin{longtable}{lrrrrrrrr}
\caption{MAE for all 69 output fields at a 72-hour lead time. Bold and underline indicate the lowest and second-lowest values, respectively. Gain is the relative MAE reduction of Ours over the best baseline for each field; negative values indicate that Ours has a larger error.}\label{tab:all69_mae_72h_seven_methods} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
Field & $\delta$-Adapter & Proceed & OneNet & FSNet & ADAPT-Z & ELF & Ours & Gain (\%) \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Z50 & \underline{230.963} & 269.933 & 240.091 & 248.546 & 259.298 & 316.863 & \textbf{205.915} & \textbf{10.85} \\
Z100 & \underline{205.115} & 237.709 & 215.530 & 223.400 & 229.036 & 267.376 & \textbf{186.958} & \textbf{8.85} \\
Z150 & \underline{223.690} & 251.878 & 231.169 & 240.753 & 243.103 & 291.668 & \textbf{209.195} & \textbf{6.48} \\
Z200 & \underline{244.447} & 267.750 & 250.120 & 259.968 & 259.493 & 303.395 & \textbf{232.414} & \textbf{4.92} \\
Z250 & \underline{256.870} & 275.788 & 261.302 & 268.739 & 269.383 & 306.413 & \textbf{247.945} & \textbf{3.47} \\
Z300 & \underline{252.148} & 267.820 & 256.338 & 261.763 & 262.672 & 293.768 & \textbf{245.182} & \textbf{2.76} \\
Z400 & \underline{217.321} & 228.068 & 221.183 & 222.663 & 225.325 & 247.076 & \textbf{212.673} & \textbf{2.14} \\
Z500 & \underline{185.546} & 192.539 & 188.721 & 188.621 & 191.408 & 206.438 & \textbf{181.575} & \textbf{2.14} \\
Z600 & \underline{164.716} & 168.907 & 166.899 & 166.032 & 168.712 & 178.485 & \textbf{160.916} & \textbf{2.31} \\
Z700 & 152.784 & 154.432 & 153.857 & \underline{152.552} & 154.539 & 160.263 & \textbf{148.859} & \textbf{2.42} \\
Z850 & 147.400 & 146.760 & 147.201 & \underline{146.403} & 147.282 & 148.742 & \textbf{142.832} & \textbf{2.44} \\
Z925 & 150.626 & \underline{149.398} & 150.068 & 149.594 & 150.058 & 150.536 & \textbf{145.755} & \textbf{2.44} \\
Z1000 & 156.686 & \underline{155.158} & 155.821 & 155.617 & 155.833 & 155.711 & \textbf{151.383} & \textbf{2.43} \\
Q50 & \underline{4.742e-08} & 5.614e-08 & 5.031e-08 & 5.543e-08 & 5.601e-08 & 6.230e-08 & \textbf{4.129e-08} & \textbf{12.93} \\
Q100 & \underline{1.633e-07} & 1.683e-07 & 1.689e-07 & 1.700e-07 & 1.720e-07 & 1.804e-07 & \textbf{1.617e-07} & \textbf{0.96} \\
Q150 & 1.166e-06 & 1.159e-06 & \underline{1.153e-06} & 1.166e-06 & 1.164e-06 & 1.175e-06 & \textbf{1.125e-06} & \textbf{2.41} \\
Q200 & \textbf{7.136e-06} & 7.192e-06 & 7.158e-06 & 7.234e-06 & 7.197e-06 & 7.174e-06 & \underline{7.141e-06} & \textbf{-0.06} \\
Q250 & \textbf{2.603e-05} & 2.622e-05 & 2.615e-05 & 2.645e-05 & 2.621e-05 & \underline{2.613e-05} & 2.632e-05 & \textbf{-1.09} \\
Q300 & \textbf{6.070e-05} & 6.110e-05 & 6.104e-05 & 6.188e-05 & 6.104e-05 & \underline{6.094e-05} & 6.132e-05 & \textbf{-1.02} \\
Q400 & \textbf{1.827e-04} & 1.850e-04 & 1.848e-04 & 1.855e-04 & 1.854e-04 & \underline{1.848e-04} & 1.849e-04 & \textbf{-1.21} \\
Q500 & \textbf{3.658e-04} & 3.697e-04 & 3.701e-04 & 3.721e-04 & 3.700e-04 & \underline{3.696e-04} & 3.698e-04 & \textbf{-1.09} \\
Q600 & \textbf{5.583e-04} & 5.641e-04 & 5.646e-04 & 5.643e-04 & 5.657e-04 & \underline{5.624e-04} & 5.637e-04 & \textbf{-0.97} \\
Q700 & \textbf{7.609e-04} & 7.726e-04 & 7.746e-04 & 7.743e-04 & 7.762e-04 & \underline{7.702e-04} & 7.717e-04 & \textbf{-1.42} \\
Q850 & \textbf{9.348e-04} & 9.438e-04 & 9.426e-04 & 9.401e-04 & 9.510e-04 & \underline{9.372e-04} & 9.375e-04 & \textbf{-0.28} \\
Q925 & 6.918e-04 & 6.940e-04 & 6.922e-04 & 6.970e-04 & 6.981e-04 & \underline{6.898e-04} & \textbf{6.807e-04} & \textbf{1.33} \\
Q1000 & 5.941e-04 & 6.001e-04 & 5.974e-04 & 5.974e-04 & 6.018e-04 & \underline{5.912e-04} & \textbf{5.796e-04} & \textbf{1.97} \\
T50 & \underline{1.26387} & 1.42320 & 1.37398 & 1.35316 & 1.42027 & 1.71815 & \textbf{1.19930} & \textbf{5.11} \\
T100 & \underline{1.16548} & 1.21419 & 1.19516 & 1.20014 & 1.23613 & 1.42328 & \textbf{1.10687} & \textbf{5.03} \\
T150 & \underline{1.10214} & 1.13496 & 1.12083 & 1.11440 & 1.15180 & 1.23021 & \textbf{1.04752} & \textbf{4.96} \\
T200 & \underline{1.20406} & 1.25023 & 1.24000 & 1.24554 & 1.25660 & 1.30177 & \textbf{1.17392} & \textbf{2.50} \\
T250 & \underline{1.13560} & 1.17697 & 1.14988 & 1.17504 & 1.16567 & 1.23048 & \textbf{1.11156} & \textbf{2.12} \\
T300 & \underline{1.00936} & 1.04747 & 1.01800 & 1.02946 & 1.03811 & 1.10460 & \textbf{0.98810} & \textbf{2.11} \\
T400 & \underline{1.04238} & 1.07876 & 1.05566 & 1.07681 & 1.06679 & 1.12805 & \textbf{1.02834} & \textbf{1.35} \\
T500 & \underline{1.04423} & 1.07044 & 1.05701 & 1.06375 & 1.06057 & 1.11645 & \textbf{1.03433} & \textbf{0.95} \\
T600 & \underline{1.03887} & 1.06258 & 1.05297 & 1.05576 & 1.06016 & 1.09910 & \textbf{1.02689} & \textbf{1.15} \\
T700 & \underline{1.03460} & 1.05969 & 1.05326 & 1.07412 & 1.05702 & 1.09607 & \textbf{1.02203} & \textbf{1.22} \\
T850 & \underline{1.16964} & 1.18101 & 1.17905 & 1.18532 & 1.18190 & 1.20408 & \textbf{1.15234} & \textbf{1.48} \\
T925 & \underline{1.08505} & 1.09203 & 1.08965 & 1.09161 & 1.09304 & 1.10734 & \textbf{1.05950} & \textbf{2.35} \\
T1000 & 0.98289 & 0.97892 & \underline{0.97692} & 0.98264 & 0.98356 & 0.99960 & \textbf{0.93581} & \textbf{4.21} \\
U50 & \underline{2.50889} & 2.59607 & 2.58046 & 2.59523 & 2.65418 & 2.70667 & \textbf{2.36952} & \textbf{5.56} \\
U100 & \underline{2.78646} & 2.81785 & 2.82872 & 2.82128 & 2.85835 & 2.89477 & \textbf{2.71087} & \textbf{2.71} \\
U150 & \underline{3.54572} & 3.56231 & 3.55899 & 3.56826 & 3.56851 & 3.59456 & \textbf{3.49081} & \textbf{1.55} \\
U200 & \underline{4.26697} & 4.29612 & 4.29469 & 4.29897 & 4.30096 & 4.31027 & \textbf{4.23688} & \textbf{0.71} \\
U250 & \underline{4.74758} & 4.78103 & 4.78240 & 4.77992 & 4.78692 & 4.79308 & \textbf{4.72717} & \textbf{0.43} \\
U300 & \underline{4.72536} & 4.75729 & 4.75647 & 4.75476 & 4.76297 & 4.76536 & \textbf{4.70741} & \textbf{0.38} \\
U400 & \underline{3.98252} & 4.01033 & 4.01073 & 4.00039 & 4.01472 & 4.02249 & \textbf{3.97154} & \textbf{0.28} \\
U500 & \underline{3.30303} & 3.32089 & 3.32452 & 3.31504 & 3.32646 & 3.32625 & \textbf{3.28691} & \textbf{0.49} \\
U600 & \underline{2.88077} & 2.89589 & 2.90088 & 2.89570 & 2.90255 & 2.89742 & \textbf{2.86331} & \textbf{0.61} \\
U700 & \underline{2.62192} & 2.63397 & 2.63907 & 2.63394 & 2.64308 & 2.63568 & \textbf{2.60214} & \textbf{0.75} \\
U850 & \underline{2.40640} & 2.41389 & 2.41474 & 2.40921 & 2.42112 & 2.41554 & \textbf{2.38410} & \textbf{0.93} \\
U925 & 2.26099 & 2.26740 & 2.26698 & \underline{2.26055} & 2.27267 & 2.26845 & \textbf{2.24197} & \textbf{0.82} \\
U1000 & \underline{1.73299} & 1.74229 & 1.74145 & 1.73669 & 1.74569 & 1.74324 & \textbf{1.72304} & \textbf{0.57} \\
V50 & \underline{2.09357} & 2.12075 & 2.09960 & 2.10609 & 2.12316 & 2.15060 & \textbf{2.07591} & \textbf{0.84} \\
V100 & 2.61623 & 2.62401 & 2.62135 & \underline{2.61560} & 2.63046 & 2.68085 & \textbf{2.59251} & \textbf{0.88} \\
V150 & \underline{3.51686} & 3.52625 & 3.52377 & 3.52570 & 3.53406 & 3.55103 & \textbf{3.49256} & \textbf{0.69} \\
V200 & \underline{4.32350} & 4.35876 & 4.35269 & 4.35399 & 4.36692 & 4.36660 & \textbf{4.31284} & \textbf{0.25} \\
V250 & \underline{4.83525} & 4.88003 & 4.87412 & 4.86834 & 4.88860 & 4.88939 & \textbf{4.82995} & \textbf{0.11} \\
V300 & \underline{4.81024} & 4.85414 & 4.84709 & 4.84187 & 4.86257 & 4.86478 & \textbf{4.80840} & \textbf{0.04} \\
V400 & \textbf{4.02400} & 4.05841 & 4.05552 & 4.03869 & 4.06509 & 4.06866 & \underline{4.02551} & \textbf{-0.04} \\
V500 & \underline{3.30518} & 3.32847 & 3.32934 & 3.31709 & 3.33456 & 3.33657 & \textbf{3.30189} & \textbf{0.10} \\
V600 & \underline{2.85626} & 2.87408 & 2.87672 & 2.86776 & 2.88042 & 2.87802 & \textbf{2.85018} & \textbf{0.21} \\
V700 & \underline{2.56582} & 2.57938 & 2.58380 & 2.57436 & 2.58659 & 2.58183 & \textbf{2.55773} & \textbf{0.32} \\
V850 & \underline{2.35467} & 2.36416 & 2.36677 & 2.35912 & 2.36993 & 2.36560 & \textbf{2.34501} & \textbf{0.41} \\
V925 & \underline{2.27804} & 2.28871 & 2.29089 & 2.28142 & 2.29352 & 2.29182 & \textbf{2.26999} & \textbf{0.35} \\
V1000 & \underline{1.78979} & 1.80023 & 1.80218 & 1.79615 & 1.80472 & 1.80235 & \textbf{1.78469} & \textbf{0.28} \\
T2M & 0.92252 & \underline{0.90641} & 0.91005 & 0.91574 & 0.91280 & 0.93746 & \textbf{0.85188} & \textbf{6.02} \\
U10 & \underline{1.56282} & 1.57094 & 1.57027 & 1.56629 & 1.57336 & 1.57186 & \textbf{1.55502} & \textbf{0.50} \\
V10 & \underline{1.61719} & 1.62632 & 1.62792 & 1.62220 & 1.62945 & 1.62808 & \textbf{1.61357} & \textbf{0.22} \\
MSL & 196.520 & \underline{194.649} & 195.499 & 195.510 & 195.883 & 195.275 & \textbf{190.096} & \textbf{2.34} \\
\end{longtable}
